The first hard X-ray spectral catalogue of Blazars observed by NuSTAR

Blazars are a peculiar class of active galactic nuclei (AGNs) that enlighten the sky at all wavelengths. The electromagnetic emission of these sources is jet-dominated resulting in a spectral energy distribution (SED) that has a typical double-humped shape. X-ray photons provide a wealth of information on the physics of each source as in the X-ray band we can observe the tail of SED first peak, the rise of the second one or the transition between the two. NuSTAR, thanks to its capability of focusing X-rays up to 79 keV provides broadband data particularly suitable to compute SEDs in a still poorly explored part of the spectrum. In the context of the Open Universe initiative we developed a dedicated pipeline, NuSTAR_Spectra, a shell-script that automatically downloads data from the archive, generates scientific products and carries out a complete spectral analysis. The script homogeneously extracts high level scientific products for both NuSTAR's telescopes and the spectral characterisation is performed testing two phenomenological models. The corresponding X-ray properties are derived from the data best-fit and the SEDs are also computed. The systematic processing of all blazar observations of the NuSTAR public archive allowed us to release the first hard X-ray spectroscopic catalogue of blazars (NuBlazar). The catalogue, updated to September 30th, 2021, includes 253 observations of 126 distinct blazars, 30 of which have been multiply observed.

==> (inline-0) <==
\begin{longtable}{l r r c c c c c c}
\caption{\label{listsources}\indent The 126 individual blazars resulting by the cross-matching procedure described in Sect. 2. The name of the source is taken from the corresponding catalog. The source's redshift is quoted in column 4 and column 5 accounts for their optical classification in accordance with the \textit{BZCAT} 5th edition \citep{Massaro2015,Massaro2016Cat}. We used the following code: 1= BL Lac, 2=FSRQ, 3=Blazar Uncertain type, 4= BL Lac-galaxy dominated, 5= BL Lac candidate. The SED classification relays on a visual checks and previous papers. The Obs. columns accounts for the available observations for that specific source for which alternative name is given the 8th column. Finally, the ``-`` sign is used when some information is missing.}
\setlength{\tabcolsep}{.1 pt}\\
\hline\hline
Source & Ra & Dec & z & Class & SED class & Obs & Other name \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Source & Ra & Dec & z & Class & SED class & Obs & Other name \\
\hline
\endhead
\hline
\endfoot
\hline
5BZQJ0010+1058&2.62919080&10.9748622&0.089&2&LBL&1&III ZW2\\
5BZQJ0017+8135&4.28531170&81.5855933&3.387&2&LBL&3&S5 0014+81\\
5BZQJ0122+0310&20.5079583&3.1673333&4.000&2&LBL&1&3EG J0122+0310\\
5BZBJ0123-2310&20.9099580&-23.1829170&0.404&5&HBL&1&RXS J01236-2311\\
5BZQJ0126+2559&21.6783025&25.9836947&2.358&2&LBL&2&4C 25.05\\
5BZQJ0203+1134&30.9444042&11.5792806&3.639&2&LBL&1&PKS 0201+113\\
5BZGJ0214+5144&33.5747080&51.7477780&0.049&4&HBL&1&2MASX J02141794+5144520\\
5BZQJ0217+7349&34.3783883&73.8257281&2.367&2&LBL&1&HB89 0212+735\\
5BZQJ0225+1846&36.2694533&18.7802128&2.690&2&LBL&2&B0222+185\\
5BZQJ0229-3643&37.3685375&-36.7324503&2.115&2&LBL&1&PKS 0227-369\\
5BZGJ0232+2017&38.2025420&20.2881390&0.139&4&HBL&6&1ES 0229+200\\
5BZUJ0241-0815&40.2700000&-8.25577800&0.005&3&LBL&3&NGC 1052\\
5BZQJ0311-7651&47.9802104&-76.8641244&0.223&2&LBL&1&HB89 0312-770\\
5BZUJ0324+3410&51.1715054&34.1794044&0.061&3&IBL&7&1H 0323+342\\
3HSPJ032523.5-563545&51.3480420&-56.5957220&-&-&HBL&1&2MASX J03252346-5635443\\
5BZQJ0325+2224&51.4033929&22.4001014&2.066&2&LBL&1&TXS 0322+222\\
5BZBJ0349-1159&57.3465830&-11.9908330&0.188&1&HBL&1&1ES 0347-121\\
3HSPJ035257.5-683117&58.2394580&-68.5214170&0.087&1&HBL&1&PKS 0352-686\\
5BZQJ0359+5057&59.8739467&50.9639336&1.512&2&LBL&1&4C 50.11\\
5BZQJ0403-3605&60.9739579&-36.0838644&1.417&2&LBL&1&PKS 0402-362\\
5BZQJ0405-1308&61.3916804&-13.1371364&0.571&2&LBL&1&HB89 0403-132\\
5BZUJ0407-1211&61.9517954&-12.1935164&0.573&3&IBL&1&HB89 0405-123\\
5BZBJ0416+0105&64.2187083&1.0899722&0.287&1&HBL&1&1ES 0414+009\\
3C111&64.5886550&38.0266111&0.049&2&LBL&3&4FGL J0418.2+3807\\
5BZUJ0433+0521&68.2962313&5.3543389&0.033&3&LBL&2&3C 120\\
5BZQJ0449+1121&72.2819629&11.3579436&2.153&2&LBL&1&PKS 0446+11\\
5BZQJ0453-2807&73.3110279&-28.1270353&2.564&2&LBL&1&PKS 0451-28\\
5BZQJ0501-0159&75.3033742&-1.9872931&2.291&2&LBL&1&TXS 0458-020\\
5BZBJ0507+6737&76.9843750&67.6234444&0.416&1&HBL&3&1ES 0502+675\\
5BZBJ0509+0541&77.3581850&5.6931481&0.336&1&IBL&18&TXS 0506+056\\
PictorA&79.9571708&-45.7070000&0.035&-&LBL&1&3FGL J0519.2-4542\\
5BZUJ0522-3627&80.7416025&-36.4585689&0.056&3&LBL&1&PKS 0521-36\\
5BZQJ0525-2338&81.2771079&-23.6363350&3.100&2&LBL&1&PMN J0525-2338\\
5BZQJ0530+1331&82.7350696&13.5319861&2.070&2&LBL&1&PKS 0528+134\\
5BZBJ0543-5532&85.9883750&-55.5353610&0.273&1&HBL&1&1RXS J054357.3-553206\\
5BZQJ0555+3948&88.8783567&39.8136569&2.365&2&LBL&1&B3 0552+398\\
5BZQJ0623-6436&95.7821250&-64.6056670&0.129&2&IBL&1&2MASX J06230765-6436211\\
PKS0625-354&96.7781520&-35.4875690&0.055&-&IBL&1&3FGL J0627.0-3529\\
5BZBJ0630-2406&97.7480417&-24.1128056&1.239&1&HBL&1&2FGL J0630.9-2406\\
5BZQJ0635-7516&98.9437829&-75.2713372&0.653&2&LBL&1&PKS 0637-752\\
PMNJ0641M0320&100.4630538&-3.3190000&-&-&LBL&1&3FGL J0641.8-0319\\
5BZQJ0646+4451&101.6334413&44.8546083&3.396&2&LBL&1&1Jy 0642+44\\
5BZBJ0710+5908&107.6252920&59.1390000&0.125&1&HBL&3&RGB J0710+591\\
5BZBJ0721+7120&110.4727017&71.3434342&-&1&IBL&1&S5 0716+714\\
5BZQJ0733+0456&113.4893750&4.9373280&3.010&2&LBL&1&BZQ J0733+0456\\
5BZQJ0809+5341&122.4238862&53.6903033&2.133&2&LBL&1&SDSS J080941.74+534125.0\\
3HSPJ081003.3-752724&122.5136670&-75.4565560&-&-&IBL&1&2FGL J0811.1-7527\\
5BZQJ0841+7053&130.3515217&70.8950481&2.218&2&LBL&2&HB89 0836+710\\
5BZUJ0847-2337&131.7566700&-23.6172200&0.059&3&HBL&1&PMN J0847-2337\\
5BZBJ0854+2006&133.7036454&20.1085114&0.306&1&IBL&2&OJ +287\\
5BZBJ0915+2933&138.9683400&29.5566783&-&1&HBL&2&TON 396\\
5BZQJ0948+0022&147.2388337&0.3737661&0.585&2&LBL&1&PMN J0948+0022\\
5BZBJ0955+3551&148.7828290&35.8502330&0.557&1&HBL&1&BZB J0955+3551\\
5BZQJ0956+2515&149.2078138&25.2544583&0.712&2&LBL&1&B2 0954+25\\
5BZQJ1028-0844&157.1616670&-8.7440560&4.276&2&LBL&1&NGC 1052\\
5BZQJ1044+8054&161.0960942&80.9109564&1.254&2&LBL&1&S5 1039+81\\
5BZUJ1058+0133&164.6233550&1.5663400&0.890&3&LBL&1&PKS B 1055+018\\
5BZBJ1103-2329&165.9067083&-23.4920000&0.186&1&HBL&1&1ES 1101-232\\
5BZBJ1104+3812&166.1138079&38.2088331&0.030&1&HBL&26&Mkn 421\\
5BZBJ1120+4212&170.2002770&42.2034620&0.001&1&HBL&1&RBS 0970\\
5BZQJ1130-1449&172.5293854&-14.8242742&1.184&2&LBL&1&PKS 1127-14\\
3C264&176.2708708&19.6063169&0.021&-&HBL&1&3FGL J1145.1+1935\\
5BZQJ1159+2914&179.8826413&29.2455075&0.729&2&LBL&2&FBQS J1159+2914\\
5BZQJ1220+0203&185.0495192&2.0617292&0.240&2&LBL&1&PKS J1220+0203\\
5BZBJ1221+3010&185.3414208&30.1769750&0.184&1&HBL&1&1ES 1218+304\\
5BZQJ1222+0413&185.5939567&4.2210489&0.966&2&LBL&1&PKS 1219+04\\
5BZQJ1229+0203&187.2779154&2.0523883&0.158&2&LBL&25&3C 273\\
5BZQJ1256-0547&194.0465271&-5.7893119&1.309&2&LBL&3&3C 279\\
5BZQJ1321+0023&200.4148579&0.3993439&1.618&2&LBL&1&NGC 5104\\
5BZQJ1332-0509&203.0186025&-5.1620292&2.150&2&LBL&1&PKS 1329-049\\
5BZQJ1337-1257&204.4157080&-12.9568580&0.539&2&LBL&1&HB89 1334-127\\
5BZQJ1354-0206&208.5287304&-2.1008858&3.716&2&LBL&1&PKS 1351-018\\
5BZQJ1357+1919&209.2684858&19.3187144&0.720&2&LBL&1&HB89 1354+195\\
5BZGJ1407+2827&211.7516250&28.4540830&0.077&4&LBL&1&OQ +208\\
5BZQJ1424+2256&216.1587248&22.9334972&3.620&2&LBL&1&QSO B1422+231\\
5BZBJ1428+4240&217.1360833&42.6723889&0.129&1&HBL&2&H 1426+428\\
5BZQJ1429+5406&217.3411670&54.1030780&3.013&2&LBL&1&BZQ J1429+5406\\
5BZQJ1430+4204&217.5989233&42.0768031&4.715&2&LBL&1&GB6 B1428+4217\\
3C303&220.7615829&52.0270189&0.141&-&LBL&1&3FGL J1442.6+5156\\
5BZQJ1443+2501&220.9870508&25.0290250&0.939&2&IBL&1&PKS 1441+25\\
5BZUJ1459+7140&224.7815996&71.6721853&0.910&3&LBL&2&3C 309.1\\
5BZQJ1505+0326&226.2769879&3.4418922&0.409&2&LBL&1&SDSS J150506.47+03\\
5BZQJ1510+5702&227.5121765&57.0453822&4.313&2&LBL&1&TXS 1508+572\\
5BZUJ1511+0518&227.9219437&5.3025719&0.084&3&LBL&1&PKS 1511+0518\\
5BZGJ1516+0015&229.1675830&0.2505280&0.052&4&LBL&1&CGCG021-063\\
3HSPJ151803.6-273131&229.5149580&-27.5253060&0.140&1&HBL&1&TXS 1515-273\\
5BZQJ1556-7914&239.2452904&-79.2345225&0.152&2&LBL&1&PKS 1549-79\\
5BZQJ1559+0304&239.8790525&3.0800714&3.895&2&LBL&1&PKS J1559+0304\\
5BZUJ1626-2951&246.5250867&-29.8574917&0.815&3&LBL&1&PKS 1622-29\\
5BZQJ1642+3948&250.7450413&39.8102758&0.593&2&LBL&1&3C 345\\
5BZQJ1644+2619&251.1838340&26.3178640&0.144&2&IBL&1&FBQS J1644+2619\\
5BZBJ1653+3945&253.4675696&39.7601692&0.033&1&HBL&7&Mkn 501\\
5BZQJ1656-3302&254.0702210&-33.0364110&2.400&2&LBL&1&2MASS J16561677-3302127\\
5BZGJ1719+4858&259.8102500&48.9804170&0.024&4&LBL&1&ARP 102B\\
5BZQJ1723+6547&260.8089088&65.7961606&1.442&2&LBL&6&1RXS J172313.5+654803\\
5BZBJ1800+7828&270.1902920&78.4677780&0.680&1&LBL&1&HB89 1803+784\\
5BZUJ1809-4552&272.4911325&-45.8780594&0.070&3&LBL&1&PKS 1806-458\\
5BZUJ1829+4844&277.3824204&48.7461556&0.695&3&LBL&1&3C 380\\
5BZQJ1833-2103&278.4162007&-21.0610479&2.507&2&LBL&2&PKS 1830-21\\
5BZQJ1849+6705&282.3169679&67.0949108&0.657&2&LBL&1&8C 1849+670\\
5BZQJ1924-2914&291.2127500&-29.2416890&0.353&2&LBL&2&HB89 1921-293\\
5BZQJ1927+7358&291.9520629&73.9671025&0.302&2&LBL&1&4C 73.18\\
5BZBJ1936-4719&294.2337920&-47.3306110&0.265&1&HBL&1&PMN J1936-4719\\
5BZQJ1939-1002&294.9885688&-10.0448667&3.787&2&LBL&1&PKS J1939-1002\\
5BZGJ1958-3011&299.5621250&-30.1865830&0.119&4&HBL&1&1RXS J195815.6-301119\\
5BZBJ1959+6508&299.9993837&65.1485144&0.047&1&HBL&2&1ES 1959+650\\
5BZQJ2007-4434&301.9799346&-44.5789650&0.240&2&IBL&3&PKS 2004-447\\
5BZQJ2011-1546&302.8154621&-15.7778481&1.178&2&LBL&1&PKS 2008-159\\
5BZUJ2015+3710&303.8697075&37.1831983&-&3&LBL&2&QSO B2013+370\\
5BZQJ2022+6136&305.5278404&61.6163344&0.228&2&LBL&1&PKS 2021+614\\
5BZQJ2056-4714&314.0681658&-47.2465631&1.491&2&LBL&1&PKS 2052-47\\
3HSPJ205642.7+494006&314.1778750&49.6681940&-&-&HBL&1&IGR J20569+4940\\
5BZQJ2129-1538&322.3007325&-15.6447333&3.268&2&LBL&1&PKS 2126-15\\
5BZBJ2146-1344&326.6539580&-13.7335000&0.001&1&HBL&1&2FHL J2146.6-1345\\
5BZQJ2148+0657&327.0227442&6.9607233&0.999&2&LBL&1&PKS 2145+06\\
5BZQJ2151-3027&327.9813496&-30.4649158&2.345&2&LBL&2&PKS 2149-306\\
5BZBJ2158-3013&329.7169379&-30.2255883&0.116&1&HBL&9&PKS 2155-304\\
5BZBJ2202+4216&330.6803804&42.2777719&0.069&1&IBL&4&BL Lac\\
5BZQJ2211+1841&332.9745371&18.6971839&0.070&2&IBL&1&PG 2209+184\\
5BZQJ2232+1143&338.1517100&11.7308100&1.037&2&LBL&1&CTA 102\\
3HSPJ223248.8-202226&338.2033330&-20.3739440&-&-&HBL&1&1RXS J223249.5-202232\\
5BZQJ2251+2217&342.9729200&22.2936900&3.668&2&LBL&1&MG3 J225155+2217\\
5BZGJ2313+1444&348.4889170&14.7397780&0.164&4&HBL&1&RGB J2313+147\\
5BZUJ2333-2343&353.4801575&-23.7279603&0.048&3&IBL&1&PKS 2331-240\\
5BZBJ2347+5142&356.7701670&51.7049690&0.044&1&HBL&1&2MASX J23470479+5142179\\
5BZBJ2359-3037&359.7829580&-30.6279440&0.165&1&HBL&1&H 2356-309\\

\end{longtable}
\begin{longtable}{c c c c c c c c c c c c c }
		\caption{ \label{pofit} \indent Best-fit parameters derived for the 253 blazars observations presented in this paper and modelled using a power-law absorbed for the Galaxy. Columns 1 and 2 specify the name of the source and \textit{NuSTAR} sequence. Columns  3 and 4 account for the observation date and the length of the exposure. The Galactic column density  \citep[taken from][and in units of 10$^{22}$ cm$^{-2}$]{HI4PI}, the photon index, the normalisation (in units of photons keV$^{-1}$ cm$^{-2}$ s$^{-1}$) 
		and the FPMA/B inter-calibration constant are reported in columns 5, 6, 7, 8, respectively. Column 9 accounts for the ratio between the Cstat/d.o.f.~. The logarithm of the 3-10 keV (S) and 10-30 keV (H) fluxes estimated using a power-law are reported in columns 10 and 11, respectively. Finally, columns 12 and 13 refer to the maximum energy below which the spectral analysis was performed and the radius (in arcsec) of the extracting region used for the source.}
		\setlength{\tabcolsep}{.01 pt}\\
		\hline\hline
Name&ObsID&Time(MJD)&Exposure(s)&N$_{\rm H}$&$\Gamma$&Norm&Const&C/d.o.f. &log F$_{\rm S}^{\rm pl}$&log F$_{\rm H}^{\rm pl}$&E$_{\rm max}$ (keV) &Radius (arcsec)\\
		\hline
		\endfirsthead
		\caption{continued.}\\
		\hline\hline
Name&ObsID&Time(MJD)&Exposure(s)&N$_{\rm H}$&$\Gamma$&Norm&Const&C/d.o.f. &log F$_{\rm S}^{\rm pl}$&log F$_{\rm H}^{\rm pl}$&E$_{\rm max}$ (keV) &Radius (arcsec)\\
		\hline
		\endhead
		\hline
		\endfoot
		\hline
5BZQJ0010+1058&60301014002&58098.64652&93441&0.059&1.76$\pm$0.01&4.501$\pm$0.114&0.98$\pm$0.01&0.94&-10.881$\pm$0.003&-10.799$\pm$0.003&79&70\\
5BZQJ0017+8135&60001098002&57012.69861&30947&0.128&1.74$\pm$0.05&1.166$\pm$0.132&0.93$\pm$0.05&0.96&-11.460$\pm$0.009&-11.370$\pm$0.013&25&40\\
5BZQJ0017+8135&60001098004&57045.10486&36376&0.128&1.68$\pm$0.05&0.965$\pm$0.098&0.99$\pm$0.05&0.91&-11.495$\pm$0.009&-11.374$\pm$0.012&35&40\\
5BZQJ0017+8135&90201019002&57490.02500&17292&0.128&1.66$\pm$0.07&0.965$\pm$0.144&0.98$\pm$0.07&0.89&-11.479$\pm$0.015&-11.348$\pm$0.020&25&40\\
5BZQJ0122+0310&60373002002&58131.87222&30717&0.030&1.38$\pm$0.17&0.088$\pm$0.033&0.97$\pm$0.15&0.85&-12.346$\pm$0.095&-12.081$\pm$0.056&20&30\\
5BZBJ0123-2310&60101060002&57273.18125&21719&0.012&2.45$\pm$0.07&4.541$\pm$0.616&0.91$\pm$0.06&0.91&-11.382$\pm$0.010&-11.645$\pm$0.021&25&40\\
5BZQJ0126+2559&60201047002&57768.05625&41657&0.067&1.58$\pm$0.07&0.395$\pm$0.056&1.00$\pm$0.06&0.92&-11.800$\pm$0.013&-11.627$\pm$0.016&25&40\\
5BZQJ0126+2559&60367001002&58121.66736&19830&0.067&1.60$\pm$0.11&0.341$\pm$0.082&1.09$\pm$0.11&0.79&-11.884$\pm$0.017&-11.723$\pm$0.036&20&40\\
5BZQJ0203+1134&60201010002&57700.71944&31588&0.059&1.71$\pm$0.14&0.239$\pm$0.070&1.03$\pm$0.13&0.73&-12.120$\pm$0.025&-12.012$\pm$0.044&20&30\\
5BZGJ0214+5144&60160094002&57417.38263&21364&0.146&2.05$\pm$0.04&4.264$\pm$0.337&0.94$\pm$0.04&0.99&-11.127$\pm$0.008&-11.191$\pm$0.011&35&60\\
5BZQJ0217+7349&60160099002&57442.45902&30254&0.266&1.54$\pm$0.03&1.495$\pm$0.099&0.98$\pm$0.03&0.96&-11.196$\pm$0.006&-11.000$\pm$0.011&35&60\\
5BZQJ0225+1846&60001101002&57015.43819&31973&0.094&1.53$\pm$0.02&2.612$\pm$0.115&0.96$\pm$0.02&1.00&-10.944$\pm$0.004&-10.747$\pm$0.005&65&70\\
5BZQJ0225+1846&60001101004&57040.16736&37398&0.094&1.64$\pm$0.02&2.197$\pm$0.117&0.99$\pm$0.03&0.95&-11.109$\pm$0.006&-10.970$\pm$0.009&45&60\\
5BZQJ0229-3643&60367002002&57975.49027&23205&0.024&1.35$\pm$0.29&0.050$\pm$0.032&0.74$\pm$0.20&0.84&-12.527$\pm$0.054&-12.243$\pm$0.070&20&30\\
5BZGJ0232+2017&10702609002&59434.24375&94265&0.078&2.25$\pm$0.03&3.518$\pm$0.185&1.02$\pm$0.03&0.91&-11.351$\pm$0.004&-11.514$\pm$0.008&65&50\\
5BZGJ0232+2017&10702609004&59437.20208&57535&0.078&2.31$\pm$0.03&4.007$\pm$0.273&1.01$\pm$0.03&0.92&-11.340$\pm$0.007&-11.534$\pm$0.009&45&50\\
5BZGJ0232+2017&10702609006&59439.21597&55520&0.078&2.28$\pm$0.03&4.578$\pm$0.281&1.04$\pm$0.03&0.92&-11.257$\pm$0.006&-11.434$\pm$0.008&45&50\\
5BZGJ0232+2017&60002047002&56567.00416&16233&0.078&2.03$\pm$0.03&8.333$\pm$0.520&0.99$\pm$0.03&0.89&-10.818$\pm$0.006&-10.872$\pm$0.010&45&70\\
5BZGJ0232+2017&60002047004&56570.97986&20258&0.078&2.02$\pm$0.02&9.027$\pm$0.448&1.01$\pm$0.02&0.96&-10.776$\pm$0.005&-10.824$\pm$0.007&65&70\\
5BZGJ0232+2017&60002047006&56575.96597&17993&0.078&1.94$\pm$0.03&7.894$\pm$0.417&0.98$\pm$0.03&0.97&-10.776$\pm$0.005&-10.785$\pm$0.008&45&70\\
5BZUJ0241-0815&60061027002&56337.41041&15564&0.029&1.18$\pm$0.05&0.618$\pm$0.065&1.02$\pm$0.05&1.05&-11.299$\pm$0.011&-10.929$\pm$0.013&25&60\\
5BZUJ0241-0815&60201056002&57770.00069&59604&0.029&1.29$\pm$0.02&0.965$\pm$0.040&0.97$\pm$0.02&1.28&-11.196$\pm$0.005&-10.885$\pm$0.005&79&60\\
5BZUJ0241-0815&90701624002&59412.24722&20265&0.029&1.24$\pm$0.04&0.681$\pm$0.064&1.03$\pm$0.05&1.04&-11.306$\pm$0.009&-10.968$\pm$0.012&35&50\\
5BZQJ0311-7651&60160145002&57466.71597&29755&0.078&1.79$\pm$0.05&1.249$\pm$0.141&0.99$\pm$0.05&0.98&-11.466$\pm$0.011&-11.401$\pm$0.015&25&40\\
5BZUJ0324+3410&60061360002&56731.73680&101447&0.117&1.80$\pm$0.02&2.619$\pm$0.090&1.02$\pm$0.02&0.90&-11.151$\pm$0.003&-11.089$\pm$0.005&79&60\\
5BZUJ0324+3410&60402003002&58344.63958&36233&0.117&1.79$\pm$0.03&2.278$\pm$0.142&0.99$\pm$0.03&0.90&-11.203$\pm$0.006&-11.136$\pm$0.008&45&60\\
5BZUJ0324+3410&60402003004&58348.59444&29592&0.117&1.83$\pm$0.04&1.876$\pm$0.161&1.00$\pm$0.04&0.85&-11.320$\pm$0.008&-11.274$\pm$0.011&35&50\\
5BZUJ0324+3410&60402003006&58350.61180&26273&0.117&1.84$\pm$0.03&3.879$\pm$0.220&1.01$\pm$0.03&0.86&-11.007$\pm$0.006&-10.962$\pm$0.008&45&70\\
5BZUJ0324+3410&60402003008&58354.63958&25443&0.117&1.83$\pm$0.04&2.182$\pm$0.185&1.02$\pm$0.04&0.93&-11.250$\pm$0.007&-11.202$\pm$0.013&35&50\\
5BZUJ0324+3410&60402003010&58366.58402&30256&0.117&1.76$\pm$0.03&2.090$\pm$0.150&1.01$\pm$0.03&0.95&-11.218$\pm$0.007&-11.136$\pm$0.011&35&60\\
5BZUJ0324+3410&60402003012&58370.60486&27653&0.117&1.75$\pm$0.05&1.417$\pm$0.136&0.96$\pm$0.04&0.89&-11.380$\pm$0.008&-11.294$\pm$0.014&35&50\\
3HSPJ032523.5-563545&60160154002&58770.78541&23036&0.023&2.59$\pm$0.08&4.503$\pm$0.661&1.00$\pm$0.07&0.91&-11.492$\pm$0.013&-11.830$\pm$0.022&25&40\\
5BZQJ0325+2224&60101079002&57334.10833&22165&0.091&1.29$\pm$0.10&0.220$\pm$0.048&1.01$\pm$0.09&0.84&-11.839$\pm$0.017&-11.526$\pm$0.025&20&40\\
5BZBJ0349-1159&60101036002&57275.20208&33307&0.030&2.36$\pm$0.05&4.225$\pm$0.389&1.00$\pm$0.04&0.95&-11.355$\pm$0.007&-11.577$\pm$0.013&35&50\\
3HSPJ035257.5-683117&60160169002&57492.32013&21196&0.070&2.31$\pm$0.03&9.640$\pm$0.619&1.00$\pm$0.03&1.00&-10.956$\pm$0.005&-11.148$\pm$0.010&35&70\\
5BZQJ0359+5057&60160177002&57370.98333&20494&0.692&1.56$\pm$0.04&1.759$\pm$0.137&1.00$\pm$0.04&0.88&-11.152$\pm$0.007&-10.962$\pm$0.010&35&60\\
5BZQJ0403-3605&60160179002&57518.84097&18803&0.007&1.51$\pm$0.08&0.529$\pm$0.090&0.94$\pm$0.07&0.90&-11.625$\pm$0.016&-11.422$\pm$0.019&25&40\\
5BZQJ0405-1308&60160181002&58838.56319&21186&0.041&1.63$\pm$0.07&0.857$\pm$0.121&1.03$\pm$0.07&0.87&-11.506$\pm$0.014&-11.361$\pm$0.019&25&40\\
5BZUJ0407-1211&60463011002&58936.53541&33601&0.035&1.75$\pm$0.03&1.948$\pm$0.133&1.02$\pm$0.03&0.90&-11.240$\pm$0.006&-11.156$\pm$0.008&35&60\\
5BZBJ0416+0105&60101035002&57351.70902&34260&0.077&2.79$\pm$0.05&10.254$\pm$0.906&0.91$\pm$0.04&0.98&-11.271$\pm$0.008&-11.706$\pm$0.013&35&50\\
3C111&60202061002&58113.69100&22881&0.285&1.77$\pm$0.01&13.929$\pm$0.431&0.98$\pm$0.02&0.96&-10.405$\pm$0.003&-10.325$\pm$0.005&79&70\\
3C111&60202061004&58116.10900&52979&0.285&1.76$\pm$0.01&12.491$\pm$0.264&0.98$\pm$0.01&0.98&-10.448$\pm$0.002&-10.365$\pm$0.003&79&70\\
3C111&60202061006&58487.38900&55429&0.285&1.68$\pm$0.01&7.429$\pm$0.178&0.97$\pm$0.01&0.95&-10.607$\pm$0.002&-10.480$\pm$0.003&79&70\\
5BZUJ0433+0521&60001042002&56329.53194&21582&0.103&1.81$\pm$0.01&16.299$\pm$0.454&0.99$\pm$0.01&0.94&-10.366$\pm$0.003&-10.311$\pm$0.004&79&70\\
5BZUJ0433+0521&60001042003&56329.99375&127672&0.103&1.80$\pm$0.01&16.300$\pm$0.184&0.99$\pm$0.01&1.02&-10.354$\pm$0.001&-10.291$\pm$0.001&79&70\\
5BZQJ0449+1121&60101078002&57358.09097&20517&0.123&1.61$\pm$0.29&0.086$\pm$0.054&1.00$\pm$0.26&0.76&-12.494$\pm$0.052&-12.339$\pm$0.082&20&30\\
5BZQJ0453-2807&60101080002&57359.03194&19517&0.023&1.39$\pm$0.10&0.286$\pm$0.062&1.01$\pm$0.09&0.80&-11.797$\pm$0.021&-11.532$\pm$0.026&20&40\\
5BZQJ0501-0159&60367003001&58234.29583&20623&0.064&1.64$\pm$0.07&0.677$\pm$0.108&1.02$\pm$0.07&0.86&-11.616$\pm$0.017&-11.475$\pm$0.019&25&40\\
5BZBJ0507+6737&60202026002&57694.41388&24647&0.093&2.75$\pm$0.04&16.342$\pm$1.223&0.95$\pm$0.03&0.96&-11.043$\pm$0.006&-11.459$\pm$0.013&35&60\\
5BZBJ0507+6737&60202026004&57721.20208&20697&0.093&2.80$\pm$0.08&6.698$\pm$1.025&1.03$\pm$0.07&0.85&-11.463$\pm$0.014&-11.902$\pm$0.022&25&40\\
5BZBJ0507+6737&60202026006&57749.12916&25273&0.093&2.52$\pm$0.07&4.444$\pm$0.601&0.98$\pm$0.06&0.87&-11.448$\pm$0.010&-11.748$\pm$0.020&25&40\\
5BZBJ0509+0541&60502053002&58694.89305&22353&0.116&1.63$\pm$0.08&0.565$\pm$0.094&1.08$\pm$0.08&0.95&-11.689$\pm$0.015&-11.543$\pm$0.022&25&40\\
5BZBJ0509+0541&60502053004&58755.82361&31748&0.116&1.72$\pm$0.07&0.587$\pm$0.090&1.06$\pm$0.07&0.85&-11.738$\pm$0.014&-11.634$\pm$0.021&25&40\\
5BZBJ0509+0541&60502053006&58816.08750&20266&0.116&1.62$\pm$0.10&0.489$\pm$0.102&0.95$\pm$0.09&0.82&-11.741$\pm$0.017&-11.587$\pm$0.026&20&40\\
5BZBJ0509+0541&60502053008&58874.80277&19397&0.116&1.73$\pm$0.11&0.519$\pm$0.118&1.04$\pm$0.10&0.80&-11.801$\pm$0.018&-11.704$\pm$0.030&20&40\\
5BZBJ0509+0541&60502053010&58933.10833&21483&0.116&1.72$\pm$0.08&0.704$\pm$0.120&0.97$\pm$0.08&0.93&-11.660$\pm$0.015&-11.557$\pm$0.023&25&40\\
5BZBJ0509+0541&60602004002&59118.11180&23714&0.116&1.66$\pm$0.10&0.483$\pm$0.098&1.03$\pm$0.09&0.96&-11.780$\pm$0.019&-11.649$\pm$0.032&20&40\\
5BZBJ0509+0541&60602004004&59147.90000&27498&0.116&1.60$\pm$0.08&0.539$\pm$0.087&0.94$\pm$0.07&0.93&-11.688$\pm$0.012&-11.528$\pm$0.019&25&40\\
5BZBJ0509+0541&60602004006&59170.71944&25070&0.116&1.76$\pm$0.10&0.481$\pm$0.103&1.04$\pm$0.10&0.93&-11.854$\pm$0.019&-11.771$\pm$0.032&20&40\\
5BZBJ0509+0541&60602004008&59193.60138&27013&0.116&1.73$\pm$0.11&0.385$\pm$0.084&1.18$\pm$0.11&0.84&-11.930$\pm$0.021&-11.833$\pm$0.029&20&40\\
5BZBJ0509+0541&60602004010&59230.57013&25126&0.116&1.78$\pm$0.16&0.301$\pm$0.097&1.07$\pm$0.15&0.94&-12.077$\pm$0.030&-12.007$\pm$0.041&20&30\\
5BZBJ0509+0541&60602004012&59257.80972&25592&0.116&1.74$\pm$0.14&0.298$\pm$0.090&1.02$\pm$0.13&0.86&-12.045$\pm$0.022&-11.951$\pm$0.036&20&30\\
5BZBJ0509+0541&90301618002&58025.09444&27608&0.116&1.69$\pm$0.10&0.395$\pm$0.085&0.99$\pm$0.09&0.83&-11.890$\pm$0.019&-11.775$\pm$0.026&20&40\\
5BZBJ0509+0541&90301618004&58045.43472&21285&0.116&1.64$\pm$0.14&0.297$\pm$0.089&1.02$\pm$0.13&0.81&-11.975$\pm$0.023&-11.834$\pm$0.040&20&30\\
5BZBJ0509+0541&90401610002&58211.55277&25946&0.116&1.54$\pm$0.09&0.344$\pm$0.069&0.96$\pm$0.08&0.88&-11.832$\pm$0.017&-11.639$\pm$0.027&20&40\\
5BZBJ0509+0541&90402637002&58407.86527&31882&0.116&1.55$\pm$0.08&0.362$\pm$0.061&1.00$\pm$0.08&0.80&-11.820$\pm$0.013&-11.633$\pm$0.019&25&40\\
5BZBJ0509+0541&90402637004&58437.05972&27204&0.116&1.65$\pm$0.12&0.333$\pm$0.084&0.99$\pm$0.11&0.83&-11.931$\pm$0.023&-11.793$\pm$0.032&20&30\\
5BZBJ0509+0541&90402637006&58460.75416&25769&0.116&1.67$\pm$0.11&0.379$\pm$0.083&1.01$\pm$0.10&0.87&-11.890$\pm$0.018&-11.762$\pm$0.028&20&40\\
5BZBJ0509+0541&90402637008&58490.88263&26311&0.116&1.79$\pm$0.08&0.766$\pm$0.124&0.95$\pm$0.07&0.92&-11.673$\pm$0.014&-11.603$\pm$0.021&25&40\\
PictorA&60101047002&57359.23600&117036&0.036&1.78$\pm$0.02&0.174$\pm$0.035&1.01$\pm$0.09&0.89&-11.148$\pm$0.003&-11.078$\pm$0.004&25&30\\
5BZUJ0522-3627&60160232002&59338.01111&23319&0.032&1.87$\pm$0.02&6.897$\pm$0.309&1.01$\pm$0.02&0.92&-10.783$\pm$0.004&-10.759$\pm$0.006&65&70\\
5BZQJ0525-2338&60160234002&57869.29930&20879&0.021&1.48$\pm$0.07&0.460$\pm$0.075&1.02$\pm$0.08&0.93&-11.659$\pm$0.015&-11.438$\pm$0.021&25&40\\
5BZQJ0530+1331&60160238002&58509.06319&20054&0.236&1.54$\pm$0.17&0.209$\pm$0.074&0.91$\pm$0.14&0.83&-12.053$\pm$0.029&-11.859$\pm$0.048&20&30\\
5BZBJ0543-5532&60101058002&57374.75069&37537&0.055&2.65$\pm$0.05&6.971$\pm$0.658&1.02$\pm$0.04&0.84&-11.344$\pm$0.008&-11.711$\pm$0.014&35&40\\
5BZQJ0555+3948&90401003002&58126.98333&28563&0.270&1.58$\pm$0.07&0.557$\pm$0.081&0.97$\pm$0.06&0.99&-11.658$\pm$0.011&-11.484$\pm$0.015&25&40\\
5BZQJ0623-6436&60160263002&58010.86180&41687&0.040&1.75$\pm$0.04&1.185$\pm$0.109&1.01$\pm$0.04&0.86&-11.457$\pm$0.009&-11.373$\pm$0.012&35&40\\
PKS0625-354&60301007002&58047.65000&51837&0.063&2.56$\pm$0.08&1.962$\pm$0.290&1.02$\pm$0.07&0.99&-11.825$\pm$0.014&-12.143$\pm$0.020&25&40\\
5BZBJ0630-2406&60001140002&56947.74375&66469&0.081&2.76$\pm$0.25&0.396$\pm$0.191&1.19$\pm$0.24&0.95&-12.667$\pm$0.049&-13.089$\pm$0.078&20&30\\
5BZQJ0635-7516&60160272002&57362.11875&15173&0.072&1.50$\pm$0.09&0.568$\pm$0.109&0.99$\pm$0.08&0.84&-11.584$\pm$0.017&-11.372$\pm$0.025&20&40\\
PMNJ0641-0320&80001003002&56776.41736&21353&0.586&1.09$\pm$0.03&0.716$\pm$0.052&0.99$\pm$0.03&0.93&-11.178$\pm$0.006&-10.757$\pm$0.008&35&60\\
5BZQJ0646+4451&60201011002&57720.53888&32065&0.108&1.89$\pm$0.16&0.260$\pm$0.087&0.99$\pm$0.14&0.82&-12.218$\pm$0.028&-12.200$\pm$0.035&20&30\\
5BZBJ0710+5908&60101037002&57266.24375&3931&0.043&2.25$\pm$0.07&10.952$\pm$1.482&1.02$\pm$0.06&0.89&-10.857$\pm$0.012&-11.020$\pm$0.023&25&70\\
5BZBJ0710+5908&60101037004&57266.50763&26440&0.043&2.25$\pm$0.02&11.074$\pm$0.554&0.99$\pm$0.02&0.91&-10.858$\pm$0.005&-11.024$\pm$0.007&65&70\\
5BZBJ0710+5908&60101037006&57267.24375&4641&0.043&2.24$\pm$0.06&11.270$\pm$1.376&0.98$\pm$0.06&0.92&-10.841$\pm$0.010&-11.001$\pm$0.020&25&70\\
5BZBJ0721+7120&90002003002&57046.11527&18564&0.029&1.96$\pm$0.04&3.815$\pm$0.313&1.03$\pm$0.04&1.00&-11.101$\pm$0.008&-11.118$\pm$0.013&35&60\\
5BZQJ0733+0456&60501037002&58779.45208&60473&0.069&1.28$\pm$0.27&0.019$\pm$0.011&1.09$\pm$0.26&0.80&-12.900$\pm$0.066&-12.583$\pm$0.080&20&30\\
5BZQJ0809+5341&80001004002&56785.43819&28004&0.038&1.12$\pm$0.28&0.024$\pm$0.015&1.28$\pm$0.32&0.78&-12.666$\pm$0.056&-12.267$\pm$0.070&20&30\\
3HSPJ081003.3-752724&60001142002&56901.19861&112366&0.078&1.66$\pm$0.12&0.085$\pm$0.021&1.10$\pm$0.12&0.94&-12.530$\pm$0.022&-12.397$\pm$0.031&25&30\\
5BZQJ0841+7053&60002045002&56641.65347&29678&0.028&1.65$\pm$0.02&4.034$\pm$0.180&0.99$\pm$0.02&0.88&-10.846$\pm$0.005&-10.709$\pm$0.006&65&70\\
5BZQJ0841+7053&60002045004&56675.20208&36324&0.028&1.64$\pm$0.01&6.190$\pm$0.190&0.99$\pm$0.02&0.99&-10.655$\pm$0.003&-10.516$\pm$0.004&79&70\\
5BZUJ0847-2337&60101059002&57375.63263&32066&0.082&2.34$\pm$0.06&3.349$\pm$0.371&1.01$\pm$0.05&0.89&-11.438$\pm$0.008&-11.646$\pm$0.018&35&40\\
5BZBJ0854+2006&90201054002&57852.44861&52838&0.024&2.08$\pm$0.04&2.376$\pm$0.188&1.00$\pm$0.04&0.88&-11.401$\pm$0.009&-11.482$\pm$0.011&35&40\\
5BZBJ0854+2006&90601616002&58973.85833&29268&0.024&2.40$\pm$0.06&3.840$\pm$0.450&1.04$\pm$0.06&0.78&-11.424$\pm$0.010&-11.665$\pm$0.016&25&40\\
5BZBJ0915+2933&90101021002&57433.24722&49991&0.018&2.51$\pm$0.15&0.755$\pm$0.210&1.04$\pm$0.13&0.76&-12.211$\pm$0.024&-12.508$\pm$0.040&20&30\\
5BZBJ0915+2933&90201047002&57794.52500&31066&0.018&2.53$\pm$0.23&0.560$\pm$0.244&1.12$\pm$0.20&0.88&-12.349$\pm$0.032&-12.654$\pm$0.077&20&30\\
5BZQJ0948+0022&60201052002&57696.17083&192097&0.047&1.40$\pm$0.03&0.232$\pm$0.016&1.02$\pm$0.03&0.86&-11.896$\pm$0.006&-11.636$\pm$0.009&45&40\\
5BZBJ0955+3551&90501658002&58859.04583&25389&0.011&2.23$\pm$0.07&2.464$\pm$0.342&0.94$\pm$0.06&0.92&-11.493$\pm$0.012&-11.649$\pm$0.018&25&40\\
5BZQJ0956+2515&60301019002&58105.99027&63387&0.034&1.81$\pm$0.09&0.291$\pm$0.056&1.03$\pm$0.09&0.86&-12.109$\pm$0.015&-12.052$\pm$0.025&25&30\\
5BZQJ1028-0844&60373001002&58089.20902&30593&0.046&1.68$\pm$0.14&0.238$\pm$0.068&1.08$\pm$0.13&0.86&-12.102$\pm$0.031&-11.983$\pm$0.041&20&30\\
5BZQJ1044+8054&90201018002&57490.28194&14653&0.021&1.50$\pm$0.06&0.875$\pm$0.116&1.03$\pm$0.06&0.92&-11.395$\pm$0.012&-11.183$\pm$0.014&25&50\\
5BZUJ1058+0133&60466004002&58230.63263&19514&0.029&1.69$\pm$0.08&0.661$\pm$0.117&1.01$\pm$0.08&1.00&-11.665$\pm$0.016&-11.551$\pm$0.025&25&40\\
5BZBJ1103-2329&60101033002&57399.87569&52097&0.051&2.49$\pm$0.02&23.048$\pm$0.725&0.95$\pm$0.01&1.00&-10.707$\pm$0.002&-10.991$\pm$0.005&79&70\\
5BZBJ1104+3812&10002015001&56115.08055&42014&0.013&2.84$\pm$0.01&232.487$\pm$3.570&1.00$\pm$0.01&1.04&-9.951$\pm$0.001&-10.414$\pm$0.002&79&70\\
5BZBJ1104+3812&10002016001&56116.07361&24870&0.013&2.89$\pm$0.01&280.488$\pm$5.131&1.03$\pm$0.01&1.04&-9.902$\pm$0.002&-10.389$\pm$0.003&79&70\\
5BZBJ1104+3812&60002023002&56294.77847&9146&0.013&3.06$\pm$0.03&107.210$\pm$6.427&0.97$\pm$0.03&0.98&-10.440$\pm$0.006&-11.015$\pm$0.011&45&70\\
5BZBJ1104+3812&60002023004&56302.05277&22639&0.013&3.05$\pm$0.03&72.592$\pm$3.316&0.98$\pm$0.02&0.89&-10.598$\pm$0.003&-11.165$\pm$0.008&79&70\\
5BZBJ1104+3812&60002023006&56307.03888&24183&0.013&3.01$\pm$0.01&231.632$\pm$5.389&0.99$\pm$0.01&0.97&-10.071$\pm$0.002&-10.620$\pm$0.004&79&70\\
5BZBJ1104+3812&60002023008&56312.09791&24947&0.013&3.05$\pm$0.02&85.315$\pm$3.422&0.97$\pm$0.02&1.01&-10.529$\pm$0.004&-11.097$\pm$0.007&79&70\\
5BZBJ1104+3812&60002023010&56329.01111&19317&0.013&2.93$\pm$0.01&262.005$\pm$5.988&0.97$\pm$0.01&1.09&-9.961$\pm$0.002&-10.469$\pm$0.004&79&70\\
5BZBJ1104+3812&60002023012&56335.01111&14797&0.013&2.72$\pm$0.01&215.671$\pm$5.086&0.97$\pm$0.01&0.95&-9.902$\pm$0.002&-10.305$\pm$0.005&79&70\\
5BZBJ1104+3812&60002023014&56339.98333&17374&0.013&3.01$\pm$0.02&133.849$\pm$4.928&0.99$\pm$0.02&0.97&-10.309$\pm$0.003&-10.858$\pm$0.006&79&70\\
5BZBJ1104+3812&60002023016&56355.96250&16859&0.013&3.00$\pm$0.01&337.485$\pm$7.835&0.98$\pm$0.01&1.01&-9.898$\pm$0.002&-10.441$\pm$0.004&79&70\\
5BZBJ1104+3812&60002023018&56362.95902&17461&0.013&3.08$\pm$0.01&294.912$\pm$7.815&0.97$\pm$0.01&0.97&-10.013$\pm$0.002&-10.598$\pm$0.005&79&70\\
5BZBJ1104+3812&60002023020&56368.00763&16559&0.013&2.75$\pm$0.01&230.729$\pm$5.224&0.98$\pm$0.01&0.98&-9.890$\pm$0.002&-10.306$\pm$0.003&79&70\\
5BZBJ1104+3812&60002023022&56384.71944&24786&0.013&2.73$\pm$0.01&535.753$\pm$6.121&0.99$\pm$0.01&1.16&-9.510$\pm$0.001&-9.915$\pm$0.002&79&70\\
5BZBJ1104+3812&60002023024&56392.89305&5768&0.013&2.88$\pm$0.01&1050.830$\pm$20.640&0.95$\pm$0.01&1.07&-9.323$\pm$0.001&-9.806$\pm$0.003&79&70\\
5BZBJ1104+3812&60002023025&56393.04236&57645&0.013&2.63$\pm$0.01&1076.350$\pm$5.130&0.98$\pm$0.01&2.25&-9.136$\pm$0.001&-9.490$\pm$0.001&79&70\\
5BZBJ1104+3812&60002023027&56394.85833&7667&0.013&2.60$\pm$0.01&2197.470$\pm$19.960&0.97$\pm$0.01&1.66&-8.806$\pm$0.001&-9.147$\pm$0.001&79&70\\
5BZBJ1104+3812&60002023029&56395.90000&16533&0.013&2.77$\pm$0.01&1088.820$\pm$11.350&0.98$\pm$0.01&1.35&-9.234$\pm$0.001&-9.663$\pm$0.002&79&70\\
5BZBJ1104+3812&60002023031&56396.90347&15701&0.013&2.29$\pm$0.01&1405.080$\pm$8.210&0.98$\pm$0.01&2.41&-8.783$\pm$0.001&-8.970$\pm$0.001&79&70\\
5BZBJ1104+3812&60002023033&56397.91736&17306&0.013&2.57$\pm$0.01&823.302$\pm$7.892&0.97$\pm$0.01&1.27&-9.210$\pm$0.001&-9.535$\pm$0.002&79&70\\
5BZBJ1104+3812&60002023035&56398.93125&20317&0.013&2.38$\pm$0.01&646.106$\pm$5.328&0.97$\pm$0.01&1.46&-9.180$\pm$0.001&-9.408$\pm$0.001&79&70\\
5BZBJ1104+3812&60002023037&56400.01111&17782&0.013&2.82$\pm$0.01&215.778$\pm$5.158&0.97$\pm$0.01&1.03&-9.970$\pm$0.002&-10.423$\pm$0.004&79&70\\
5BZBJ1104+3812&60002023039&56401.02152&15939&0.013&2.93$\pm$0.01&242.810$\pm$6.423&0.97$\pm$0.01&0.98&-9.995$\pm$0.002&-10.504$\pm$0.004&79&70\\
5BZBJ1104+3812&60202048002&57756.99375&23692&0.013&2.43$\pm$0.01&334.716$\pm$3.753&0.95$\pm$0.01&1.06&-9.506$\pm$0.001&-9.764$\pm$0.002&79&70\\
5BZBJ1104+3812&60202048004&57784.99027&21586&0.013&2.43$\pm$0.01&351.616$\pm$3.959&0.97$\pm$0.01&1.13&-9.480$\pm$0.001&-9.734$\pm$0.002&79&70\\
5BZBJ1104+3812&60202048006&57812.92430&23908&0.013&2.47$\pm$0.01&377.420$\pm$4.104&0.96$\pm$0.01&1.18&-9.483$\pm$0.001&-9.761$\pm$0.002&79&70\\
5BZBJ1104+3812&60202048008&57839.91041&31158&0.013&2.65$\pm$0.01&148.727$\pm$2.747&0.97$\pm$0.01&0.93&-10.014$\pm$0.002&-10.382$\pm$0.003&79&70\\
5BZBJ1120+4212&60101062002&57330.23333&22465&0.018&2.86$\pm$0.08&7.886$\pm$1.161&0.97$\pm$0.06&0.86&-11.436$\pm$0.015&-11.910$\pm$0.026&25&40\\
5BZQJ1130-1449&90701608002&59274.45555&23063&0.035&1.47$\pm$0.04&1.326$\pm$0.103&0.98$\pm$0.04&0.90&-11.190$\pm$0.010&-10.964$\pm$0.009&35&60\\
3C264&60501016002&58678.80277&55098&0.019&2.33$\pm$0.11&0.700$\pm$0.158&1.00$\pm$0.10&0.94&-12.109$\pm$0.016&-12.313$\pm$0.036&25&30\\
5BZQJ1159+2914&60463037002&58626.66388&16921&0.016&1.61$\pm$0.23&0.151$\pm$0.075&0.95$\pm$0.20&0.77&-12.247$\pm$0.038&-12.094$\pm$0.054&20&30\\
5BZQJ1159+2914&60463037004&59390.53194&17418&0.016&1.55$\pm$0.07&0.920$\pm$0.129&1.04$\pm$0.07&0.92&-11.413$\pm$0.013&-11.228$\pm$0.018&25&40\\
5BZQJ1220+0203&60301001002&57910.86875&50415&0.018&1.77$\pm$0.04&1.316$\pm$0.105&1.03$\pm$0.04&0.89&-11.427$\pm$0.007&-11.353$\pm$0.011&35&40\\
5BZBJ1221+3010&60101034002&57349.04583&49457&0.019&2.55$\pm$0.03&10.836$\pm$0.564&0.99$\pm$0.02&0.91&-11.081$\pm$0.005&-11.398$\pm$0.009&65&60\\
5BZQJ1222+0413&60301018002&57931.60486&32153&0.016&1.43$\pm$0.08&0.276$\pm$0.046&1.00$\pm$0.07&0.92&-11.845$\pm$0.013&-11.601$\pm$0.018&25&40\\
5BZQJ1229+0203&00015011001&56109.87569&2882&0.017&1.54$\pm$0.02&20.364$\pm$1.101&1.00$\pm$0.03&0.94&-10.060$\pm$0.005&-9.870$\pm$0.006&45&70\\
5BZQJ1229+0203&00015012001&56109.94166&2894&0.017&1.54$\pm$0.03&20.377$\pm$1.281&0.99$\pm$0.03&0.93&-10.057$\pm$0.006&-9.865$\pm$0.009&35&70\\
5BZQJ1229+0203&00015013001&56110.01111&2575&0.017&1.57$\pm$0.03&21.193$\pm$1.344&0.96$\pm$0.03&0.96&-10.065$\pm$0.006&-9.889$\pm$0.007&35&70\\
5BZQJ1229+0203&00015014001&56110.08055&2609&0.017&1.57$\pm$0.03&20.790$\pm$1.370&0.90$\pm$0.03&0.93&-10.073$\pm$0.006&-9.897$\pm$0.010&35&70\\
5BZQJ1229+0203&00015015001&56110.14652&2848&0.017&1.52$\pm$0.03&18.099$\pm$1.220&0.89$\pm$0.03&0.97&-10.094$\pm$0.006&-9.892$\pm$0.009&35&70\\
5BZQJ1229+0203&00015017001&56110.28194&3005&0.017&1.55$\pm$0.03&19.440$\pm$1.366&0.91$\pm$0.03&0.88&-10.092$\pm$0.007&-9.910$\pm$0.010&35&70\\
5BZQJ1229+0203&10002020001&56122.00416&244059&0.017&1.68$\pm$0.01&21.519$\pm$0.134&1.00$\pm$0.01&1.07&-10.140$\pm$0.001&-10.018$\pm$0.001&79&70\\
5BZQJ1229+0203&10002020003&57216.58402&49370&0.017&1.71$\pm$0.01&17.075$\pm$0.282&0.98$\pm$0.01&0.92&-10.267$\pm$0.002&-10.163$\pm$0.002&79&70\\
5BZQJ1229+0203&10012001002&56121.07361&5160&0.017&1.64$\pm$0.02&20.773$\pm$0.878&0.99$\pm$0.02&0.93&-10.129$\pm$0.004&-9.990$\pm$0.005&65&70\\
5BZQJ1229+0203&10012002001&56121.19513&6191&0.017&1.65$\pm$0.02&21.051$\pm$0.878&1.00$\pm$0.02&1.02&-10.130$\pm$0.004&-9.996$\pm$0.005&65&70\\
5BZQJ1229+0203&10012003001&56121.33055&6219&0.017&1.66$\pm$0.02&21.664$\pm$0.873&1.01$\pm$0.02&0.95&-10.128$\pm$0.004&-9.999$\pm$0.005&79&70\\
5BZQJ1229+0203&10012004001&56121.46597&6226&0.017&1.68$\pm$0.02&22.622$\pm$0.999&0.85$\pm$0.02&0.92&-10.119$\pm$0.004&-9.998$\pm$0.007&65&70\\
5BZQJ1229+0203&10012005001&56121.60138&6147&0.017&1.65$\pm$0.02&21.116$\pm$0.937&1.02$\pm$0.02&0.92&-10.127$\pm$0.005&-9.992$\pm$0.005&65&70\\
5BZQJ1229+0203&10012006001&56121.73680&5211&0.017&1.60$\pm$0.03&18.731$\pm$1.151&0.99$\pm$0.03&0.95&-10.140$\pm$0.006&-9.979$\pm$0.007&35&70\\
5BZQJ1229+0203&10012007001&56121.86875&4534&0.017&1.68$\pm$0.03&21.354$\pm$1.367&1.04$\pm$0.03&0.91&-10.149$\pm$0.008&-10.031$\pm$0.008&35&70\\
5BZQJ1229+0203&10202020002&57565.79930&35403&0.017&1.61$\pm$0.01&33.594$\pm$0.406&0.99$\pm$0.01&0.99&-9.900$\pm$0.001&-9.747$\pm$0.001&79&70\\
5BZQJ1229+0203&10302020002&57930.73680&35333&0.017&1.65$\pm$0.01&18.115$\pm$0.312&0.98$\pm$0.01&0.95&-10.194$\pm$0.002&-10.058$\pm$0.002&79&70\\
5BZQJ1229+0203&10402020002&58271.08402&16063&0.017&1.64$\pm$0.01&18.733$\pm$0.478&0.98$\pm$0.01&0.92&-10.174$\pm$0.003&-10.035$\pm$0.003&79&70\\
5BZQJ1229+0203&10402020004&58284.18819&21117&0.017&1.66$\pm$0.01&15.540$\pm$0.381&0.99$\pm$0.01&0.94&-10.269$\pm$0.003&-10.139$\pm$0.003&79&70\\
5BZQJ1229+0203&10402020006&58303.72291&40180&0.017&1.70$\pm$0.01&16.745$\pm$0.297&0.99$\pm$0.01&0.93&-10.264$\pm$0.002&-10.152$\pm$0.002&79&70\\
5BZQJ1229+0203&10502620002&58666.32708&49119&0.017&1.70$\pm$0.01&14.346$\pm$0.250&0.99$\pm$0.01&0.91&-10.333$\pm$0.002&-10.221$\pm$0.002&79&70\\
5BZQJ1229+0203&10602606002&59036.20555&43684&0.017&1.68$\pm$0.01&17.236$\pm$0.292&1.02$\pm$0.01&0.92&-10.240$\pm$0.002&-10.120$\pm$0.002&79&70\\
5BZQJ1229+0203&10702608002&59374.77500&35767&0.017&1.63$\pm$0.01&11.237$\pm$0.247&0.99$\pm$0.01&0.91&-10.387$\pm$0.002&-10.241$\pm$0.003&79&70\\
5BZQJ1229+0203&60601004002&59318.61527&18507&0.017&1.65$\pm$0.01&11.563$\pm$0.371&0.98$\pm$0.02&0.91&-10.389$\pm$0.003&-10.253$\pm$0.004&79&70\\
5BZQJ1229+0203&80301602002&58257.75069&60655&0.017&1.63$\pm$0.01&15.487$\pm$0.217&0.98$\pm$0.01&0.93&-10.248$\pm$0.001&-10.103$\pm$0.002&79&70\\
5BZQJ1256-0547&60002020002&56642.24375&39512&0.022&1.73$\pm$0.02&3.179$\pm$0.142&1.03$\pm$0.02&0.91&-11.015$\pm$0.004&-10.922$\pm$0.006&65&70\\
5BZQJ1256-0547&60002020004&56657.99027&42733&0.022&1.74$\pm$0.01&6.701$\pm$0.195&0.97$\pm$0.01&0.87&-10.693$\pm$0.002&-10.601$\pm$0.004&79&70\\
5BZQJ1256-0547&60601005001&59317.12916&18321&0.022&1.84$\pm$0.04&3.343$\pm$0.264&1.15$\pm$0.04&0.93&-11.073$\pm$0.006&-11.034$\pm$0.009&35&60\\
5BZQJ1321+0023&60370003002&58130.42777&20643&0.018&1.81$\pm$0.32&0.148$\pm$0.102&0.86$\pm$0.24&0.87&-12.402$\pm$0.055&-12.346$\pm$0.081&20&30\\
5BZQJ1332-0509&60160541002&57902.34097&21281&0.020&1.45$\pm$0.19&0.119$\pm$0.048&1.06$\pm$0.18&0.96&-12.230$\pm$0.033&-11.998$\pm$0.053&20&30\\
5BZQJ1337-1257&60160547002&59072.57708&14040&0.054&1.82$\pm$0.07&1.551$\pm$0.219&1.05$\pm$0.07&0.93&-11.388$\pm$0.011&-11.334$\pm$0.022&25&50\\
5BZQJ1354-0206&60201012002&57878.92083&53037&0.030&1.41$\pm$0.16&0.063$\pm$0.022&1.01$\pm$0.15&0.76&-12.472$\pm$0.031&-12.220$\pm$0.042&20&30\\
5BZQJ1357+1919&60463043002&59003.93125&21595&0.030&1.65$\pm$0.07&0.838$\pm$0.123&0.96$\pm$0.06&0.88&-11.533$\pm$0.012&-11.400$\pm$0.018&25&40\\
5BZGJ1407+2827&60201043002&57557.00763&50899&0.014&1.06$\pm$0.15&0.034$\pm$0.012&1.07$\pm$0.15&0.70&-12.471$\pm$0.032&-12.045$\pm$0.038&20&30\\
5BZQJ1424+2256&60301020002&58117.87916&100962&0.035&2.23$\pm$0.10&0.437$\pm$0.083&1.03$\pm$0.09&0.92&-12.245$\pm$0.017&-12.401$\pm$0.029&25&30\\
5BZBJ1428+4240&60601024002&59042.71597&53782&0.010&2.28$\pm$0.02&11.653$\pm$0.409&0.99$\pm$0.02&0.89&-10.853$\pm$0.003&-11.033$\pm$0.006&79&70\\
5BZBJ1428+4240&90701613002&59311.24027&27743&0.010&2.01$\pm$0.02&15.322$\pm$0.501&0.99$\pm$0.02&0.93&-10.538$\pm$0.003&-10.583$\pm$0.005&79&70\\
5BZQJ1429+5406&60501036002&58680.89305&45024&0.010&1.59$\pm$0.15&0.116$\pm$0.036&1.24$\pm$0.16&0.83&-12.346$\pm$0.026&-12.184$\pm$0.033&20&30\\
5BZQJ1430+4204&60001103002&56852.59444&49069&0.009&1.57$\pm$0.08&0.298$\pm$0.051&1.02$\pm$0.08&0.82&-11.918$\pm$0.015&-11.743$\pm$0.024&25&30\\
3C303&60463048002&59094.04583&21728&0.017&1.74$\pm$0.09&0.625$\pm$0.121&0.98$\pm$0.08&0.99&-11.728$\pm$0.015&-11.639$\pm$0.023&20&40\\
5BZQJ1443+2501&90101004002&57137.11180&38177&0.031&2.18$\pm$0.13&0.606$\pm$0.160&0.96$\pm$0.11&0.90&-12.068$\pm$0.021&-12.199$\pm$0.038&20&30\\
5BZUJ1459+7140&60160603002&57618.96250&23555&0.029&1.57$\pm$0.10&0.364$\pm$0.076&1.01$\pm$0.09&0.88&-11.834$\pm$0.018&-11.661$\pm$0.027&20&40\\
5BZUJ1459+7140&60376006002&58073.37569&60888&0.029&1.60$\pm$0.06&0.398$\pm$0.047&1.03$\pm$0.06&0.93&-11.815$\pm$0.009&-11.654$\pm$0.015&25&40\\
5BZQJ1505+0326&60201044002&57796.28888&115134&0.035&1.14$\pm$0.10&0.034$\pm$0.008&0.94$\pm$0.10&0.80&-12.524$\pm$0.019&-12.137$\pm$0.025&25&30\\
5BZQJ1510+5702&60201013002&57873.15000&36763&0.015&1.28$\pm$0.18&0.057$\pm$0.023&0.96$\pm$0.16&0.87&-12.420$\pm$0.032&-12.104$\pm$0.045&20&30\\
5BZUJ1511+0518&60401024002&58491.58055&69625&0.034&1.40$\pm$0.23&0.031$\pm$0.016&1.02$\pm$0.21&0.85&-12.767$\pm$0.040&-12.506$\pm$0.063&20&30\\
5BZGJ1516+0015&60463050002&58924.21944&35117&0.042&1.69$\pm$0.08&0.390$\pm$0.069&1.06$\pm$0.08&0.92&-11.891$\pm$0.014&-11.774$\pm$0.025&25&40\\
3HSPJ151803.6-273131&90501608002&58544.59791&33728&0.075&2.65$\pm$0.04&9.957$\pm$0.785&0.96$\pm$0.04&0.94&-11.188$\pm$0.007&-11.554$\pm$0.012&35&50\\
5BZQJ1556-7914&60160627002&57581.44166&17293&0.090&1.73$\pm$0.04&2.075$\pm$0.188&1.00$\pm$0.04&0.95&-11.198$\pm$0.009&-11.102$\pm$0.012&35&60\\
5BZQJ1559+0304&60373003002&58160.64305&53208&0.056&1.70$\pm$0.30&0.042$\pm$0.027&1.12$\pm$0.29&0.79&-12.871$\pm$0.055&-12.762$\pm$0.078&20&30\\
5BZUJ1626-2951&60160638002&57653.02847&20652&0.136&1.66$\pm$0.05&1.450$\pm$0.150&0.95$\pm$0.04&0.88&-11.300$\pm$0.008&-11.167$\pm$0.014&25&50\\
5BZQJ1642+3948&60160647002&58068.08055&24333&0.009&1.56$\pm$0.06&0.838$\pm$0.104&0.96$\pm$0.05&0.90&-11.466$\pm$0.011&-11.288$\pm$0.019&25&40\\
5BZQJ1644+2619&60301017002&58136.21250&52318&0.050&1.75$\pm$0.11&0.234$\pm$0.054&1.07$\pm$0.11&0.93&-12.164$\pm$0.025&-12.080$\pm$0.032&20&30\\
5BZBJ1653+3945&60002024002&56395.10486&18269&0.017&2.26$\pm$0.02&40.112$\pm$1.223&1.03$\pm$0.02&0.94&-10.304$\pm$0.003&-10.474$\pm$0.004&79&70\\
5BZBJ1653+3945&60002024004&56420.83402&26143&0.017&2.23$\pm$0.01&53.988$\pm$1.156&0.99$\pm$0.01&0.99&-10.151$\pm$0.002&-10.306$\pm$0.004&79&70\\
5BZBJ1653+3945&60002024006&56485.89652&10848&0.017&2.10$\pm$0.01&103.931$\pm$2.156&0.99$\pm$0.01&0.95&-9.7680$\pm$0.002&-9.856$\pm$0.003&79&70\\
5BZBJ1653+3945&60002024008&56486.84444&10338&0.017&2.12$\pm$0.01&97.267$\pm$2.191&0.97$\pm$0.01&1.01&-9.8120$\pm$0.002&-9.909$\pm$0.003&79&70\\
5BZBJ1653+3945&60202049002&57870.93472&23127&0.017&2.20$\pm$0.01&32.385$\pm$0.944&0.96$\pm$0.01&1.02&-10.348$\pm$0.003&-10.485$\pm$0.004&79&70\\
5BZBJ1653+3945&60202049004&57897.92430&23774&0.017&2.69$\pm$0.03&27.314$\pm$1.423&0.99$\pm$0.02&0.95&-10.773$\pm$0.004&-11.157$\pm$0.008&65&70\\
5BZBJ1653+3945&60466006002&58227.62916&23040&0.017&2.74$\pm$0.04&17.044$\pm$1.254&0.99$\pm$0.03&0.93&-11.018$\pm$0.005&-11.432$\pm$0.012&35&60\\
5BZQJ1656-3302&60160657002&57292.35833&21127&0.235&1.61$\pm$0.05&1.185$\pm$0.127&1.00$\pm$0.05&0.97&-11.350$\pm$0.011&-11.189$\pm$0.017&25&50\\
5BZGJ1719+4858&60160662002&57350.19513&22348&0.020&1.70$\pm$0.07&0.867$\pm$0.123&1.11$\pm$0.07&0.94&-11.555$\pm$0.013&-11.446$\pm$0.020&25&40\\
5BZQJ1723+6547&60511001002&58756.58402&74126&0.034&1.57$\pm$0.26&0.040$\pm$0.022&1.04$\pm$0.24&0.74&-12.788$\pm$0.052&-12.611$\pm$0.063&20&30\\
5BZQJ1723+6547&60511002002&58758.94166&77397&0.034&1.51$\pm$0.25&0.033$\pm$0.018&1.01$\pm$0.23&0.79&-12.836$\pm$0.049&-12.633$\pm$0.061&20&30\\
5BZQJ1723+6547&60511003002&58760.28541&68363&0.034&2.01$\pm$0.29&0.093$\pm$0.056&0.91$\pm$0.23&0.82&-12.757$\pm$0.060&-12.802$\pm$0.084&20&30\\
5BZQJ1723+6547&60511005002&58852.55625&84338&0.034&1.82$\pm$0.35&0.055$\pm$0.041&1.01$\pm$0.30&0.78&-12.838$\pm$0.064&-12.787$\pm$0.112&20&30\\
5BZQJ1723+6547&60511008001&58910.32708&70234&0.034&1.69$\pm$0.37&0.040$\pm$0.032&0.86$\pm$0.26&0.84&-12.887$\pm$0.057&-12.773$\pm$0.112&20&30\\
5BZQJ1723+6547&60511009001&58911.60138&68280&0.034&1.50$\pm$0.31&0.028$\pm$0.019&1.11$\pm$0.31&0.89&-12.896$\pm$0.064&-12.688$\pm$0.095&20&30\\
5BZBJ1800+7828&60464146002&59350.73680&19580&0.032&1.47$\pm$0.05&0.797$\pm$0.095&0.99$\pm$0.05&0.96&-11.417$\pm$0.011&-11.193$\pm$0.017&25&50\\
5BZUJ1809-4552&60464148002&58231.58750&24610&0.096&1.75$\pm$0.10&0.587$\pm$0.126&1.01$\pm$0.10&0.91&-11.764$\pm$0.020&-11.679$\pm$0.029&20&40\\
5BZUJ1829+4844&60160690002&58928.79236&19482&0.063&1.64$\pm$0.05&1.157$\pm$0.134&1.05$\pm$0.06&0.92&-11.386$\pm$0.009&-11.247$\pm$0.014&25&50\\
5BZQJ1833-2103&60160692002&57492.76805&21784&0.187&1.43$\pm$0.02&2.560$\pm$0.128&0.96$\pm$0.02&0.91&-10.878$\pm$0.005&-10.629$\pm$0.006&45&70\\
5BZQJ1833-2103&80460628002&58550.84791&41050&0.187&1.41$\pm$0.02&2.329$\pm$0.086&0.95$\pm$0.02&0.90&-10.909$\pm$0.003&-10.654$\pm$0.005&79&70\\
5BZQJ1849+6705&60463066002&59002.59791&25728&0.049&1.95$\pm$0.22&0.219$\pm$0.101&0.95$\pm$0.19&0.73&-12.342$\pm$0.041&-12.358$\pm$0.060&20&30\\
5BZQJ1924-2914&60464163002&59314.87569&16341&0.069&1.91$\pm$0.08&1.513$\pm$0.235&1.05$\pm$0.07&0.95&-11.468$\pm$0.012&-11.460$\pm$0.023&25&40\\
5BZQJ1924-2914&60464163004&59317.62916&21639&0.069&1.91$\pm$0.06&1.609$\pm$0.209&1.03$\pm$0.06&0.89&-11.443$\pm$0.011&-11.437$\pm$0.017&25&40\\
5BZQJ1927+7358&60160712002&57760.54930&33198&0.066&1.79$\pm$0.04&1.492$\pm$0.130&0.99$\pm$0.04&0.86&-11.383$\pm$0.008&-11.315$\pm$0.013&35&50\\
5BZBJ1936-4719&60101057002&57469.73680&20833&0.052&2.43$\pm$0.05&6.500$\pm$0.645&0.98$\pm$0.05&0.92&-11.215$\pm$0.009&-11.469$\pm$0.016&35&50\\
5BZQJ1939-1002&60373004002&58200.58055&39106&0.097&1.94$\pm$0.12&0.430$\pm$0.103&1.00$\pm$0.10&0.80&-12.036$\pm$0.019&-12.043$\pm$0.033&20&30\\
5BZGJ1958-3011&60101056002&57340.80625&52763&0.075&2.39$\pm$0.03&5.500$\pm$0.348&1.03$\pm$0.03&0.90&-11.259$\pm$0.006&-11.492$\pm$0.009&45&50\\
5BZBJ1959+6508&60002055002&56917.10833&19589&0.101&2.30$\pm$0.02&59.595$\pm$1.782&0.98$\pm$0.01&0.96&-10.159$\pm$0.003&-10.346$\pm$0.004&79&70\\
5BZBJ1959+6508&60002055004&56922.08750&20311&0.101&2.53$\pm$0.02&67.907$\pm$2.015&0.96$\pm$0.01&0.98&-10.267$\pm$0.003&-10.570$\pm$0.006&79&70\\
5BZQJ2007-4434&60201045002&57684.52500&60474&0.030&1.70$\pm$0.08&0.277$\pm$0.049&1.00$\pm$0.08&0.88&-12.047$\pm$0.012&-11.935$\pm$0.023&25&30\\
5BZQJ2007-4434&80201024002&57517.68125&49070&0.030&1.65$\pm$0.10&0.221$\pm$0.047&1.07$\pm$0.10&0.78&-12.110$\pm$0.018&-11.975$\pm$0.021&25&30\\
5BZQJ2007-4434&90501649002&58788.54930&29872&0.030&1.33$\pm$0.12&0.144$\pm$0.037&1.16$\pm$0.13&0.76&-12.048$\pm$0.019&-11.753$\pm$0.032&20&30\\
5BZQJ2011-1546&60160729002&57689.09097&20879&0.058&1.52$\pm$0.05&0.950$\pm$0.103&1.03$\pm$0.05&0.85&-11.377$\pm$0.009&-11.176$\pm$0.012&25&50\\
5BZUJ2015+3710&30460021002&58129.10833&59299&1.080&1.64$\pm$0.04&0.748$\pm$0.070&1.02$\pm$0.04&0.83&-11.587$\pm$0.007&-11.427$\pm$0.013&35&40\\
5BZUJ2015+3710&60160732002&57537.61875&12636&1.080&1.56$\pm$0.06&1.311$\pm$0.169&0.99$\pm$0.06&0.89&-11.284$\pm$0.010&-11.085$\pm$0.015&25&50\\
5BZQJ2022+6136&60401023002&58306.83055&64139&0.136&0.67$\pm$0.18&0.011$\pm$0.005&1.00$\pm$0.15&0.85&-12.660$\pm$0.038&-12.039$\pm$0.040&20&30\\
5BZQJ2056-4714&60160748002&58955.50416&32753&0.028&1.47$\pm$0.05&0.629$\pm$0.071&1.01$\pm$0.05&0.89&-11.515$\pm$0.010&-11.289$\pm$0.015&25&40\\
3HSPJ205642.7+494006&30161001002&57339.79583&32667&1.010&2.51$\pm$0.02&26.464$\pm$1.008&0.98$\pm$0.02&0.93&-10.685$\pm$0.003&-10.960$\pm$0.005&79&70\\
5BZQJ2129-1538&60401029002&58386.09791&33166&0.045&1.60$\pm$0.03&1.739$\pm$0.107&0.99$\pm$0.03&0.85&-11.172$\pm$0.005&-11.010$\pm$0.008&45&60\\
5BZBJ2146-1344&60401026002&58256.16041&42137&0.037&2.32$\pm$0.10&1.051$\pm$0.207&1.14$\pm$0.10&0.92&-11.928$\pm$0.016&-12.127$\pm$0.028&25&30\\
5BZQJ2148+0657&60160768002&58074.20902&21278&0.044&1.49$\pm$0.04&1.132$\pm$0.102&0.98$\pm$0.04&0.83&-11.277$\pm$0.008&-11.062$\pm$0.011&35&50\\
5BZQJ2151-3027&60001099002&56643.20902&38429&0.016&1.35$\pm$0.01&3.513$\pm$0.096&1.06$\pm$0.01&0.92&-10.679$\pm$0.003&-10.397$\pm$0.003&79&70\\
5BZQJ2151-3027&60001099004&56765.62916&44015&0.016&1.44$\pm$0.01&3.455$\pm$0.100&0.99$\pm$0.01&0.89&-10.753$\pm$0.003&-10.513$\pm$0.003&79&70\\
5BZBJ2158-3013&10002010001&56116.60833&33807&0.013&2.99$\pm$0.02&47.936$\pm$2.138&0.98$\pm$0.02&0.92&-10.743$\pm$0.004&-11.283$\pm$0.007&79&70\\
5BZBJ2158-3013&60002022002&56405.82361&44949&0.013&2.71$\pm$0.03&12.305$\pm$0.762&0.99$\pm$0.03&0.95&-11.135$\pm$0.005&-11.531$\pm$0.010&45&60\\
5BZBJ2158-3013&60002022004&56489.95208&13822&0.013&2.59$\pm$0.05&13.997$\pm$1.295&1.02$\pm$0.04&0.96&-10.994$\pm$0.008&-11.329$\pm$0.013&35&60\\
5BZBJ2158-3013&60002022006&56506.91041&10923&0.013&3.04$\pm$0.06&29.572$\pm$3.171&1.00$\pm$0.05&0.91&-10.981$\pm$0.010&-11.543$\pm$0.016&25&60\\
5BZBJ2158-3013&60002022008&56512.91736&13438&0.013&2.82$\pm$0.07&12.252$\pm$1.617&0.99$\pm$0.06&0.87&-11.218$\pm$0.011&-11.673$\pm$0.020&25&50\\
5BZBJ2158-3013&60002022010&56518.91041&10493&0.013&2.92$\pm$0.06&23.060$\pm$2.624&0.98$\pm$0.05&0.87&-11.012$\pm$0.009&-11.517$\pm$0.019&25&60\\
5BZBJ2158-3013&60002022012&56530.82708&11341&0.013&2.62$\pm$0.04&25.295$\pm$1.822&1.01$\pm$0.03&0.94&-10.758$\pm$0.007&-11.107$\pm$0.011&35&70\\
5BZBJ2158-3013&60002022014&56539.91388&12259&0.013&2.80$\pm$0.05&20.072$\pm$2.007&0.95$\pm$0.04&0.98&-10.988$\pm$0.008&-11.431$\pm$0.018&25&60\\
5BZBJ2158-3013&60002022016&56563.95555&11499&0.013&2.69$\pm$0.08&9.853$\pm$1.427&0.87$\pm$0.06&0.94&-11.215$\pm$0.011&-11.600$\pm$0.025&25&50\\
5BZBJ2202+4216&60001001002&56272.60833&21856&0.175&1.87$\pm$0.02&6.826$\pm$0.328&0.95$\pm$0.02&0.90&-10.787$\pm$0.004&-10.759$\pm$0.006&65&70\\
5BZBJ2202+4216&60501024002&58740.23333&210850&0.175&1.77$\pm$0.01&1.678$\pm$0.053&0.99$\pm$0.02&0.95&-11.321$\pm$0.004&-11.243$\pm$0.004&79&50\\
5BZBJ2202+4216&90601630002&59133.58750&30430&0.175&1.57$\pm$0.03&1.865$\pm$0.114&1.01$\pm$0.03&0.99&-11.126$\pm$0.006&-10.950$\pm$0.008&45&60\\
5BZBJ2202+4216&90701628002&59442.08750&20005&0.175&1.63$\pm$0.02&3.845$\pm$0.208&0.99$\pm$0.03&0.89&-10.857$\pm$0.005&-10.710$\pm$0.008&45&70\\
5BZQJ2211+1841&60301015002&58080.65347&101573&0.041&1.87$\pm$0.02&3.126$\pm$0.106&0.98$\pm$0.02&0.94&-11.127$\pm$0.003&-11.103$\pm$0.005&79&60\\
5BZQJ2232+1143&90202044002&57752.53800&28549&0.049&1.31$\pm$0.01&6.969$\pm$0.159&1.02$\pm$0.01&0.89&-10.311$\pm$0.002&-10.006$\pm$0.003&65&70\\
3HSPJ223248.8-202226&90502616001&58576.08750&5098&0.033&2.92$\pm$0.38&2.620$\pm$1.929&1.03$\pm$0.30&0.87&-11.956$\pm$0.060&-12.460$\pm$0.096&20&30\\
5BZQJ2251+2217&60160805002&58975.23600&48905&0.046&1.77$\pm$0.11&0.289$\pm$0.066&1.02$\pm$0.10&0.84&-12.080$\pm$0.022&-12.002$\pm$0.030&20&30\\
5BZGJ2313+1444&60101061002&57172.07361&21655&0.050&2.44$\pm$0.16&1.057$\pm$0.337&1.14$\pm$0.16&0.76&-12.009$\pm$0.025&-12.266$\pm$0.040&20&30\\
5BZUJ2333-2343&60160832002&57233.00416&21085&0.017&1.88$\pm$0.03&4.304$\pm$0.276&0.99$\pm$0.03&0.99&-10.993$\pm$0.005&-10.973$\pm$0.010&35&70\\
5BZBJ2347+5142&60160836002&59052.80972&20744&0.141&2.36$\pm$0.04&8.642$\pm$0.657&1.00$\pm$0.04&0.91&-11.045$\pm$0.007&-11.263$\pm$0.013&35&60\\
5BZBJ2359-3037&60160840002&57526.68819&21829&0.012&2.19$\pm$0.03&10.693$\pm$0.563&1.00$\pm$0.03&0.91&-10.825$\pm$0.005&-10.959$\pm$0.009&45&70\\

\end{longtable}
\end{landscape}

\begin{landscape}
\setlength{\tabcolsep}{3.5pt}
\begin{longtable}{c c c c c c c c c c c c c c }
		\caption{\label{logparfit}\indent Best-fit parameters derived for the 253 blazars observations modelled using a logarithmic parabola absorbed for the Galaxy. Columns 1 and 2 specify the object name and \textit{NuSTAR} observation ID. Columns from 3 and 4 account for the observation date and the length of the exposure. The Galactic column density \citep[taken from][and in units of 10$^{22}$ cm$^{-2}$]{HI4PI}, $\alpha$, $\beta$, the normalisation and the FPMA/B inter-calibration constants are reported in columns 5, 6, 7, 8, and 9, respectively. Then, column 10 accounts for the ratio between the Cstat/d.o.f.. The logarithm of the 3-10 keV (S) and 10-30 keV (H) fluxes (in units of 1/erg cm$^{-2}$ s$^{-1}$) estimated using the logarithmic-parabola are reported in columns 11 and 12, respectively. Finally, columns 13 and 14 refer to the maximum energy below which the spectral analysis was performed and the radius (in arcsec) of the extracting region used for the source.}
		\setlength{\tabcolsep}{.01 pt}\\
		\hline\hline
Name&ObsID&Time(MJD)&Exposure(s)&N$_{\rm H}$&$\alpha$&$\beta$&Norm&Const&C/d.o.f. &log F$^{\rm logpar}_{\rm S}$&log F$^{\rm logpar}_{\rm H}$&E$_{\rm max}$ (keV)& Radius (arcsec)\\
		\hline
		\endfirsthead
		\caption{continued.}\\
		\hline\hline
Name&ObsID&Time(MJD)&Exposure(s)&N$_{\rm H}$&$\alpha$&$\beta$&Norm&Const&C/d.o.f. &log F$^{\rm logpar}_{\rm S}$&log F$^{\rm logpar}_{\rm H}$&E$_{\rm max}$ (keV)& Radius (arcsec)\\
		\hline
		\endhead
		\hline
		\endfoot
		\hline
5BZQJ0010+1058&60301014002&58098.64652&93441&0.059&1.78$\pm$0.02&-0.047$_{-0.037}^{+0.037}$&2.66$\pm$0.03&0.98$\pm$0.01&0.94&-10.881$\pm$0.002&-10.796$\pm$0.004&79&70\\
5BZQJ0017+8135&60001098002&57012.69861&30947&0.128&1.73$\pm$0.11&0.039$_{-0.223}^{+0.227}$&0.70$\pm$0.03&0.93$\pm$0.05&0.96&-11.460$\pm$0.009&-11.374$\pm$0.020&25&40\\
5BZQJ0017+8135&60001098004&57045.10486&36376&0.128&1.65$\pm$0.09&0.070$_{-0.175}^{+0.179}$&0.64$\pm$0.03&0.99$\pm$0.05&0.91&-11.495$\pm$0.009&-11.379$\pm$0.016&35&40\\
5BZQJ0017+8135&90201019002&57490.02500&17292&0.128&1.52$\pm$0.14&0.338$_{-0.298}^{+0.304}$&0.67$\pm$0.04&0.98$\pm$0.07&0.89&-11.478$\pm$0.013&-11.378$\pm$0.024&25&40\\
5BZQJ0122+0310&60373002002&58131.87222&30717&0.030&1.49$\pm$0.34&-0.289$_{-0.767}^{+0.807}$&0.10$\pm$0.01&0.97$\pm$0.15&0.85&-12.304$\pm$0.027&-11.998$\pm$0.069&20&30\\
5BZBJ0123-2310&60101060002&57273.18125&21719&0.012&2.41$\pm$0.11&0.141$_{-0.312}^{+0.322}$&0.89$\pm$0.04&0.91$\pm$0.06&0.91&-11.382$\pm$0.010&-11.662$\pm$0.028&25&40\\
5BZQJ0126+2559&60201047002&57768.05625&41657&0.067&1.49$\pm$0.14&0.191$_{-0.277}^{+0.283}$&0.31$\pm$0.02&1.00$\pm$0.06&0.92&-11.800$\pm$0.011&-11.644$\pm$0.029&25&40\\
5BZQJ0126+2559&60367001002&58121.66736&19830&0.067&1.68$\pm$0.22&-0.209$_{-0.516}^{+0.532}$&0.26$\pm$0.02&1.09$\pm$0.11&0.79&-11.885$\pm$0.022&-11.698$\pm$0.044&20&40\\
5BZQJ0203+1134&60201010002&57700.71944&31588&0.059&1.56$\pm$0.27&0.426$_{-0.671}^{+0.700}$&0.15$\pm$0.02&1.03$\pm$0.13&0.73&-12.118$\pm$0.027&-12.065$\pm$0.060&20&30\\
5BZGJ0214+5144&60160094002&57417.38263&21364&0.146&2.00$\pm$0.07&0.125$_{-0.149}^{+0.152}$&1.57$\pm$0.05&0.94$\pm$0.04&0.98&-11.127$\pm$0.007&-11.201$\pm$0.015&35&60\\
5BZQJ0217+7349&60160099002&57442.45902&30254&0.266&1.47$\pm$0.06&0.138$_{-0.112}^{+0.113}$&1.26$\pm$0.03&0.98$\pm$0.03&0.96&-11.196$\pm$0.006&-11.008$\pm$0.010&35&60\\
5BZQJ0225+1846&60001101002&57015.43819&31973&0.094&1.45$\pm$0.04&0.131$_{-0.062}^{+0.063}$&2.23$\pm$0.04&0.96$\pm$0.02&1.00&-10.945$\pm$0.004&-10.750$\pm$0.005&65&70\\
5BZQJ0225+1846&60001101004&57040.16736&37398&0.094&1.50$\pm$0.05&0.292$_{-0.087}^{+0.088}$&1.55$\pm$0.03&0.99$\pm$0.03&0.93&-11.109$\pm$0.004&-10.984$\pm$0.006&45&60\\
5BZQJ0229-3643&60367002002&57975.49027&23205&0.024&1.45$\pm$0.58&-0.275$_{-1.252}^{+1.359}$&0.06$\pm$0.01&0.75$\pm$0.20&0.85&-12.529$\pm$0.043&-12.210$\pm$0.144&20&30\\
5BZGJ0232+2017&10702609002&59434.24375&94265&0.078&2.17$\pm$0.05&0.216$_{-0.105}^{+0.107}$&0.95$\pm$0.02&1.01$\pm$0.03&0.91&-11.351$\pm$0.005&-11.533$\pm$0.011&65&50\\
5BZGJ0232+2017&10702609004&59437.20208&57535&0.078&2.25$\pm$0.06&0.178$_{-0.140}^{+0.144}$&0.98$\pm$0.02&1.01$\pm$0.03&0.92&-11.340$\pm$0.006&-11.552$\pm$0.013&45&50\\
5BZGJ0232+2017&10702609006&59439.21597&55520&0.078&2.23$\pm$0.05&0.122$_{-0.119}^{+0.122}$&1.18$\pm$0.03&1.04$\pm$0.03&0.91&-11.257$\pm$0.005&-11.445$\pm$0.011&45&50\\
5BZGJ0232+2017&60002047002&56567.00416&16233&0.078&1.94$\pm$0.06&0.235$_{-0.118}^{+0.122}$&3.19$\pm$0.07&0.99$\pm$0.03&0.89&-10.818$\pm$0.006&-10.892$\pm$0.011&45&70\\
5BZGJ0232+2017&60002047004&56570.97986&20258&0.078&1.92$\pm$0.04&0.234$_{-0.085}^{+0.087}$&3.51$\pm$0.07&1.01$\pm$0.02&0.95&-10.776$\pm$0.005&-10.839$\pm$0.008&65&70\\
5BZGJ0232+2017&60002047006&56575.96597&17993&0.078&1.89$\pm$0.05&0.122$_{-0.089}^{+0.090}$&3.47$\pm$0.07&0.98$\pm$0.03&0.97&-10.776$\pm$0.005&-10.792$\pm$0.008&45&70\\
5BZUJ0241-0815&60061027002&56337.41041&15564&0.029&0.70$\pm$0.11&0.983$_{-0.210}^{+0.213}$&0.91$\pm$0.04&1.02$\pm$0.05&0.99&-11.295$\pm$0.009&-11.002$\pm$0.017&25&60\\
5BZUJ0241-0815&60201056002&57770.00069&59604&0.029&0.78$\pm$0.04&0.808$_{-0.066}^{+0.067}$&1.13$\pm$0.02&0.97$\pm$0.02&1.06&-11.202$\pm$0.004&-10.894$\pm$0.005&79&60\\
5BZUJ0241-0815&90701624002&59412.24722&20265&0.029&0.85$\pm$0.10&0.710$_{-0.161}^{+0.164}$&0.90$\pm$0.04&1.03$\pm$0.05&0.99&-11.306$\pm$0.008&-11.001$\pm$0.012&35&50\\
5BZQJ0311-7651&60160145002&57466.71597&29755&0.078&1.78$\pm$0.10&0.034$_{-0.223}^{+0.226}$&0.70$\pm$0.03&0.99$\pm$0.05&0.99&-11.465$\pm$0.010&-11.404$\pm$0.018&25&40\\
5BZUJ0324+3410&60061360002&56731.73680&101447&0.117&1.85$\pm$0.03&-0.095$_{-0.049}^{+0.050}$&1.44$\pm$0.02&1.02$\pm$0.02&0.90&-11.151$\pm$0.003&-11.085$\pm$0.005&79&60\\
5BZUJ0324+3410&60402003002&58344.63958&36233&0.117&1.83$\pm$0.06&-0.073$_{-0.098}^{+0.100}$&1.28$\pm$0.03&0.99$\pm$0.03&0.90&-11.203$\pm$0.007&-11.132$\pm$0.009&45&60\\
5BZUJ0324+3410&60402003004&58348.59444&29592&0.117&1.85$\pm$0.08&-0.045$_{-0.149}^{+0.152}$&0.98$\pm$0.03&1.00$\pm$0.04&0.85&-11.320$\pm$0.008&-11.271$\pm$0.012&35&50\\
5BZUJ0324+3410&60402003006&58350.61180&26273&0.117&1.84$\pm$0.05&-0.004$_{-0.092}^{+0.093}$&2.02$\pm$0.04&1.01$\pm$0.03&0.86&-11.007$\pm$0.005&-10.962$\pm$0.008&45&70\\
5BZUJ0324+3410&60402003008&58354.63958&25443&0.117&1.85$\pm$0.08&-0.050$_{-0.148}^{+0.151}$&1.15$\pm$0.04&1.02$\pm$0.04&0.93&-11.250$\pm$0.008&-11.199$\pm$0.012&35&50\\
5BZUJ0324+3410&60402003010&58366.58402&30256&0.117&1.78$\pm$0.07&-0.035$_{-0.125}^{+0.127}$&1.23$\pm$0.03&1.01$\pm$0.03&0.95&-11.218$\pm$0.007&-11.133$\pm$0.013&35&60\\
5BZUJ0324+3410&60402003012&58370.60486&27653&0.117&1.86$\pm$0.09&-0.247$_{-0.160}^{+0.163}$&0.84$\pm$0.03&0.96$\pm$0.04&0.89&-11.381$\pm$0.009&-11.276$\pm$0.015&35&50\\
3HSPJ032523.5-563545&60160154002&58770.78541&23036&0.023&2.54$\pm$0.12&0.202$_{-0.344}^{+0.356}$&0.70$\pm$0.04&0.99$\pm$0.07&0.91&-11.491$\pm$0.011&-11.854$\pm$0.031&25&40\\
5BZQJ0325+2224&60101079002&57334.10833&22165&0.091&1.23$\pm$0.21&0.161$_{-0.461}^{+0.473}$&0.27$\pm$0.02&1.01$\pm$0.09&0.84&-11.838$\pm$0.016&-11.544$\pm$0.044&20&40\\
5BZBJ0349-1159&60101036002&57275.20208&33307&0.030&2.23$\pm$0.08&0.410$_{-0.202}^{+0.210}$&0.96$\pm$0.03&1.00$\pm$0.04&0.94&-11.354$\pm$0.008&-11.620$\pm$0.016&35&50\\
3HSPJ035257.5-683117&60160169002&57492.32013&21196&0.070&2.22$\pm$0.06&0.259$_{-0.131}^{+0.134}$&2.38$\pm$0.06&1.00$\pm$0.03&0.99&-10.956$\pm$0.005&-11.172$\pm$0.011&35&70\\
5BZQJ0359+5057&60160177002&57370.98333&20494&0.692&1.53$\pm$0.07&0.070$_{-0.131}^{+0.133}$&1.43$\pm$0.04&1.00$\pm$0.04&0.88&-11.152$\pm$0.007&-10.966$\pm$0.010&35&60\\
5BZQJ0403-3605&60160179002&57518.84097&18803&0.007&1.46$\pm$0.16&0.128$_{-0.327}^{+0.334}$&0.46$\pm$0.03&0.94$\pm$0.07&0.90&-11.625$\pm$0.015&-11.434$\pm$0.027&25&40\\
5BZQJ0405-1308&60160181002&58838.56319&21186&0.041&1.58$\pm$0.13&0.124$_{-0.276}^{+0.282}$&0.62$\pm$0.03&1.03$\pm$0.07&0.87&-11.505$\pm$0.013&-11.372$\pm$0.029&25&40\\
5BZUJ0407-1211&60463011002&58936.53541&33601&0.035&1.74$\pm$0.06&0.034$_{-0.120}^{+0.122}$&1.16$\pm$0.03&1.02$\pm$0.03&0.90&-11.240$\pm$0.006&-11.158$\pm$0.011&35&60\\
5BZBJ0416+0105&60101035002&57351.70902&34260&0.077&2.78$\pm$0.07&0.023$_{-0.200}^{+0.207}$&1.16$\pm$0.04&0.91$\pm$0.04&0.98&-11.271$\pm$0.006&-11.709$\pm$0.023&35&50\\
3C111&60202061002&58113.69100&22881&0.285&1.74$\pm$0.03&0.065$_{-0.045}^{+0.045}$&8.06$\pm$0.10&0.98$\pm$0.02&0.96&-10.405$\pm$0.003&-10.327$\pm$0.005&79&70\\
3C111&60202061004&58116.10900&52979&0.285&1.70$\pm$0.02&0.125$_{-0.031}^{+0.031}$&7.29$\pm$0.06&0.98$\pm$0.01&0.97&-10.449$\pm$0.002&-10.370$\pm$0.003&79&70\\
3C111&60202061006&58487.38900&55429&0.285&1.61$\pm$0.02&0.122$_{-0.034}^{+0.035}$&5.00$\pm$0.05&0.97$\pm$0.01&0.93&-10.607$\pm$0.002&-10.483$\pm$0.003&79&70\\
5BZUJ0433+0521&60001042002&56329.53194&21582&0.103&1.84$\pm$0.02&-0.042$_{-0.038}^{+0.039}$&8.80$\pm$0.10&0.99$\pm$0.01&0.94&-10.366$\pm$0.003&-10.310$\pm$0.003&79&70\\
5BZUJ0433+0521&60001042003&56329.99375&127672&0.103&1.80$\pm$0.01&0.004$_{-0.016}^{+0.016}$&9.03$\pm$0.04&0.99$\pm$0.01&1.02&-10.354$\pm$0.001&-10.291$\pm$0.002&79&70\\
5BZQJ0449+1121&60101078002&57358.09097&20517&0.123&1.41$\pm$0.59&0.603$_{-1.386}^{+1.565}$&0.06$\pm$0.01&1.00$\pm$0.26&0.76&-12.490$\pm$0.057&-12.411$\pm$0.142&20&30\\
5BZQJ0453-2807&60101080002&57359.03194&19517&0.023&1.47$\pm$0.21&-0.224$_{-0.460}^{+0.472}$&0.31$\pm$0.02&1.01$\pm$0.09&0.80&-11.798$\pm$0.016&-11.505$\pm$0.039&20&40\\
5BZQJ0501-0159&60367003001&58234.29583&20623&0.064&1.54$\pm$0.15&0.251$_{-0.314}^{+0.321}$&0.48$\pm$0.03&1.02$\pm$0.07&0.86&-11.615$\pm$0.013&-11.497$\pm$0.029&25&40\\
5BZBJ0507+6737&60202026002&57694.41388&24647&0.093&2.64$\pm$0.06&0.413$_{-0.178}^{+0.184}$&1.99$\pm$0.05&0.95$\pm$0.03&0.95&-11.043$\pm$0.007&-11.506$\pm$0.014&35&60\\
5BZBJ0507+6737&60202026004&57721.20208&20697&0.093&2.81$\pm$0.12&-0.034$_{-0.358}^{+0.372}$&0.74$\pm$0.04&1.03$\pm$0.07&0.85&-11.463$\pm$0.014&-11.897$\pm$0.037&25&40\\
5BZBJ0507+6737&60202026006&57749.12916&25273&0.093&2.46$\pm$0.11&0.207$_{-0.310}^{+0.320}$&0.77$\pm$0.04&0.98$\pm$0.06&0.87&-11.448$\pm$0.010&-11.772$\pm$0.029&25&40\\
5BZBJ0509+0541&60502053002&58694.89305&22353&0.116&1.39$\pm$0.16&0.587$_{-0.341}^{+0.351}$&0.41$\pm$0.03&1.08$\pm$0.08&0.94&-11.687$\pm$0.016&-11.595$\pm$0.032&25&40\\
5BZBJ0509+0541&60502053004&58755.82361&31748&0.116&1.78$\pm$0.14&-0.155$_{-0.298}^{+0.306}$&0.37$\pm$0.02&1.06$\pm$0.07&0.85&-11.738$\pm$0.013&-11.619$\pm$0.027&25&40\\
5BZBJ0509+0541&60502053006&58816.0875&20266&0.116&1.84$\pm$0.19&-0.611$_{-0.437}^{+0.448}$&0.36$\pm$0.03&0.95$\pm$0.09&0.81&-11.744$\pm$0.015&-11.512$\pm$0.040&20&40\\
5BZBJ0509+0541&60502053008&58874.80277&19397&0.116&1.79$\pm$0.21&-0.171$_{-0.497}^{+0.513}$&0.32$\pm$0.03&1.04$\pm$0.10&0.80&-11.801$\pm$0.019&-11.682$\pm$0.055&20&40\\
5BZBJ0509+0541&60502053010&58933.10833&21483&0.116&1.85$\pm$0.15&-0.318$_{-0.324}^{+0.332}$&0.44$\pm$0.03&0.97$\pm$0.08&0.93&-11.661$\pm$0.016&-11.527$\pm$0.030&25&40\\
5BZBJ0509+0541&60602004002&59118.11180&23714&0.116&1.58$\pm$0.19&0.243$_{-0.459}^{+0.472}$&0.33$\pm$0.02&1.03$\pm$0.09&0.96&-11.779$\pm$0.017&-11.677$\pm$0.044&20&40\\
5BZBJ0509+0541&60602004004&59147.90000&27498&0.116&1.57$\pm$0.15&0.091$_{-0.317}^{+0.326}$&0.41$\pm$0.02&0.94$\pm$0.07&0.93&-11.688$\pm$0.013&-11.537$\pm$0.027&25&40\\
5BZBJ0509+0541&60602004006&59170.71944&25070&0.116&1.65$\pm$0.20&0.325$_{-0.494}^{+0.509}$&0.29$\pm$0.02&1.04$\pm$0.10&0.93&-11.852$\pm$0.017&-11.810$\pm$0.057&20&40\\
5BZBJ0509+0541&60602004008&59193.60138&27013&0.116&1.78$\pm$0.20&-0.139$_{-0.479}^{+0.493}$&0.24$\pm$0.02&1.18$\pm$0.11&0.85&-11.930$\pm$0.018&-11.815$\pm$0.045&20&40\\
5BZBJ0509+0541&60602004010&59230.57013&25126&0.116&2.06$\pm$0.27&-0.844$_{-0.669}^{+0.699}$&0.17$\pm$0.02&1.08$\pm$0.15&0.94&-12.081$\pm$0.022&-11.894$\pm$0.069&20&30\\
5BZBJ0509+0541&60602004012&59257.80972&25592&0.116&1.84$\pm$0.27&-0.310$_{-0.649}^{+0.676}$&0.18$\pm$0.02&1.02$\pm$0.13&0.86&-12.047$\pm$0.029&-11.912$\pm$0.071&20&30\\
5BZBJ0509+0541&90301618002&58025.09444&27608&0.116&1.86$\pm$0.19&-0.491$_{-0.461}^{+0.475}$&0.26$\pm$0.02&0.99$\pm$0.09&0.82&-11.893$\pm$0.015&-11.712$\pm$0.053&20&40\\
5BZBJ0509+0541&90301618004&58045.43472&21285&0.116&1.53$\pm$0.28&0.323$_{-0.678}^{+0.706}$&0.21$\pm$0.02&1.02$\pm$0.13&0.81&-11.974$\pm$0.027&-11.873$\pm$0.069&20&30\\
5BZBJ0509+0541&90401610002&58211.55277&25946&0.116&1.49$\pm$0.19&0.134$_{-0.438}^{+0.449}$&0.29$\pm$0.02&0.96$\pm$0.08&0.88&-11.832$\pm$0.016&-11.655$\pm$0.032&20&40\\
5BZBJ0509+0541&90402637002&58407.86527&31882&0.116&1.45$\pm$0.16&0.226$_{-0.332}^{+0.341}$&0.30$\pm$0.02&1.00$\pm$0.08&0.79&-11.819$\pm$0.015&-11.654$\pm$0.032&25&40\\
5BZBJ0509+0541&90402637004&58437.05972&27204&0.116&1.79$\pm$0.23&-0.401$_{-0.534}^{+0.551}$&0.23$\pm$0.02&0.99$\pm$0.11&0.82&-11.933$\pm$0.020&-11.743$\pm$0.053&20&30\\
5BZBJ0509+0541&90402637006&58460.75416&25769&0.116&1.46$\pm$0.21&0.589$_{-0.507}^{+0.524}$&0.26$\pm$0.02&1.01$\pm$0.10&0.86&-11.887$\pm$0.020&-11.831$\pm$0.048&20&40\\
5BZBJ0509+0541&90402637008&58490.88263&26311&0.116&1.74$\pm$0.15&0.128$_{-0.329}^{+0.338}$&0.43$\pm$0.03&0.95$\pm$0.07&0.93&-11.672$\pm$0.015&-11.616$\pm$0.030&25&40\\
PictorA&60101047002&57359.23600&117036&0.036&1.73$\pm$0.03&0.098$_{-0.051}^{+0.051}$&0.09$\pm$0.01&1.01$\pm$0.09&0.89&-11.148$\pm$0.004&-11.082$\pm$0.004&25&30\\
5BZUJ0522-3627&60160232002&59338.01111&23319&0.032&1.84$\pm$0.04&0.076$_{-0.069}^{+0.071}$&3.38$\pm$0.06&1.01$\pm$0.02&0.92&-10.783$\pm$0.004&-10.763$\pm$0.007&65&70\\
5BZQJ0525-2338&60160234002&57869.29930&20879&0.021&1.39$\pm$0.16&0.191$_{-0.314}^{+0.321}$&0.43$\pm$0.03&1.02$\pm$0.08&0.93&-11.658$\pm$0.016&-11.454$\pm$0.026&25&40\\
5BZQJ0530+1331&60160238002&58509.06319&20054&0.236&1.43$\pm$0.33&0.308$_{-0.781}^{+0.822}$&0.18$\pm$0.02&0.91$\pm$0.14&0.83&-12.051$\pm$0.030&-11.896$\pm$0.075&20&30\\
5BZBJ0543-5532&60101058002&57374.75069&37537&0.055&2.61$\pm$0.08&0.141$_{-0.209}^{+0.216}$&0.98$\pm$0.03&1.02$\pm$0.04&0.84&-11.344$\pm$0.009&-11.727$\pm$0.021&35&40\\
5BZQJ0555+3948&90401003002&58126.98333&28563&0.270&1.68$\pm$0.14&-0.239$_{-0.274}^{+0.279}$&0.44$\pm$0.02&0.97$\pm$0.06&0.99&-11.659$\pm$0.012&-11.462$\pm$0.028&25&40\\
5BZQJ0623-6436&60160263002&58010.86180&41687&0.040&1.82$\pm$0.08&-0.150$_{-0.156}^{+0.160}$&0.70$\pm$0.02&1.01$\pm$0.04&0.86&-11.458$\pm$0.010&-11.362$\pm$0.015&35&40\\
PKS0625-354&60301007002&58047.65000&51837&0.063&2.58$\pm$0.12&-0.085$_{-0.340}^{+0.354}$&0.32$\pm$0.02&1.02$\pm$0.07&1.00&-11.826$\pm$0.014&-12.132$\pm$0.038&25&40\\
5BZBJ0630-2406&60001140002&56947.74375&66469&0.081&2.48$\pm$0.39&1.440$_{-1.390}^{+1.614}$&0.05$\pm$0.01&1.18$\pm$0.24&0.95&-12.664$\pm$0.035&-13.282$\pm$0.164&20&30\\
5BZQJ0635-7516&60160272002&57362.11875&15173&0.072&1.46$\pm$0.18&0.105$_{-0.418}^{+0.427}$&0.51$\pm$0.03&0.99$\pm$0.08&0.84&-11.583$\pm$0.015&-11.384$\pm$0.040&20&40\\
PMNJ0641M0320&80001003002&56776.41736&21353&0.586&1.17$\pm$0.07&-0.140$_{-0.109}^{+0.110}$&1.25$\pm$0.04&0.99$\pm$0.03&0.93&-11.177$\pm$0.007&-10.752$\pm$0.009&35&60\\
5BZQJ0646+4451&60201011002&57720.53888&32065&0.108&2.14$\pm$0.28&-0.750$_{-0.693}^{+0.724}$&0.12$\pm$0.01&0.99$\pm$0.14&0.82&-12.221$\pm$0.027&-12.102$\pm$0.071&20&30\\
5BZBJ0710+5908&60101037002&57266.24375&3931&0.043&2.24$\pm$0.12&0.008$_{-0.285}^{+0.292}$&2.94$\pm$0.14&1.02$\pm$0.06&0.89&-10.857$\pm$0.011&-11.021$\pm$0.024&25&70\\
5BZBJ0710+5908&60101037004&57266.50763&26440&0.043&2.16$\pm$0.04&0.247$_{-0.095}^{+0.097}$&2.96$\pm$0.06&0.99$\pm$0.02&0.90&-10.857$\pm$0.004&-11.044$\pm$0.009&65&70\\
5BZBJ0710+5908&60101037006&57267.24375&4641&0.043&2.20$\pm$0.11&0.135$_{-0.261}^{+0.266}$&3.07$\pm$0.14&0.98$\pm$0.06&0.92&-10.840$\pm$0.011&-11.015$\pm$0.023&25&70\\
5BZBJ0721+7120&90002003002&57046.11527&18564&0.029&2.15$\pm$0.07&-0.456$_{-0.137}^{+0.139}$&1.62$\pm$0.05&1.03$\pm$0.04&0.98&-11.101$\pm$0.007&-11.082$\pm$0.012&35&60\\
5BZQJ0733+0456&60501037002&58779.45208&60473&0.069&1.09$\pm$0.60&0.504$_{-1.260}^{+1.415}$&0.02$\pm$0.01&1.09$\pm$0.27&0.80&-12.899$\pm$0.046&-12.641$\pm$0.106&20&30\\
5BZQJ0809+5341&80001004002&56785.43819&28004&0.038&1.08$\pm$0.61&0.096$_{-1.261}^{+1.382}$&0.04$\pm$0.01&1.28$\pm$0.32&0.78&-12.666$\pm$0.062&-12.278$\pm$0.126&20&30\\
3HSPJ081003.3-752724&60001142002&56901.19861&112366&0.078&1.54$\pm$0.23&0.304$_{-0.501}^{+0.529}$&0.06$\pm$0.01&1.10$\pm$0.12&0.94&-12.529$\pm$0.024&-12.428$\pm$0.045&25&30\\
5BZQJ0841+7053&60002045002&56641.65347&29678&0.028&1.65$\pm$0.04&-0.012$_{-0.062}^{+0.063}$&2.85$\pm$0.05&0.99$\pm$0.02&0.88&-10.846$\pm$0.005&-10.709$\pm$0.005&65&70\\
5BZQJ0841+7053&60002045004&56675.20208&36324&0.028&1.60$\pm$0.03&0.078$_{-0.043}^{+0.044}$&4.40$\pm$0.06&0.99$\pm$0.02&0.99&-10.656$\pm$0.003&-10.518$\pm$0.003&79&70\\
5BZUJ0847-2337&60101059002&57375.63263&32066&0.082&2.31$\pm$0.09&0.091$_{-0.222}^{+0.230}$&0.78$\pm$0.03&1.01$\pm$0.05&0.89&-11.438$\pm$0.009&-11.655$\pm$0.021&35&40\\
5BZBJ0854+2006&90201054002&57852.44861&52838&0.024&2.12$\pm$0.07&-0.098$_{-0.145}^{+0.148}$&0.83$\pm$0.02&1.00$\pm$0.04&0.87&-11.401$\pm$0.006&-11.473$\pm$0.014&35&40\\
5BZBJ0854+2006&90601616002&58973.85833&29268&0.024&2.46$\pm$0.10&-0.193$_{-0.252}^{+0.258}$&0.80$\pm$0.03&1.04$\pm$0.06&0.78&-11.424$\pm$0.010&-11.643$\pm$0.024&25&40\\
5BZBJ0915+2933&90101021002&57433.24722&49991&0.018&2.47$\pm$0.23&0.204$_{-0.699}^{+0.741}$&0.13$\pm$0.01&1.04$\pm$0.13&0.77&-12.210$\pm$0.024&-12.537$\pm$0.071&20&30\\
5BZBJ0915+2933&90201047002&57794.52500&31066&0.018&2.79$\pm$0.32&-1.158$_{-0.945}^{+1.047}$&0.09$\pm$0.01&1.12$\pm$0.20&0.88&-12.351$\pm$0.034&-12.465$\pm$0.129&20&30\\
5BZQJ0948+0022&60201052002&57696.17083&192097&0.047&1.48$\pm$0.06&-0.146$_{-0.098}^{+0.100}$&0.25$\pm$0.01&1.02$\pm$0.03&0.86&-11.896$\pm$0.006&-11.629$\pm$0.009&45&40\\
5BZBJ0955+3551&90501658002&58859.04583&25389&0.011&2.25$\pm$0.12&-0.044$_{-0.297}^{+0.305}$&0.68$\pm$0.03&0.94$\pm$0.06&0.92&-11.493$\pm$0.011&-11.644$\pm$0.030&25&40\\
5BZQJ0956+2515&60301019002&58105.99027&63387&0.034&1.79$\pm$0.17&0.035$_{-0.381}^{+0.395}$&0.16$\pm$0.01&1.03$\pm$0.09&0.86&-12.108$\pm$0.013&-12.055$\pm$0.039&25&30\\
5BZQJ1028-0844&60373001002&58089.20902&30593&0.046&1.66$\pm$0.26&0.065$_{-0.628}^{+0.652}$&0.16$\pm$0.02&1.08$\pm$0.13&0.86&-12.101$\pm$0.025&-11.991$\pm$0.057&20&30\\
5BZQJ1044+8054&90201018002&57490.28194&14653&0.021&1.44$\pm$0.13&0.119$_{-0.253}^{+0.257}$&0.79$\pm$0.04&1.03$\pm$0.06&0.92&-11.394$\pm$0.013&-11.193$\pm$0.022&25&50\\
5BZUJ1058+0133&60466004002&58230.63263&19514&0.029&1.70$\pm$0.16&-0.007$_{-0.344}^{+0.354}$&0.43$\pm$0.03&1.01$\pm$0.08&1.00&-11.665$\pm$0.020&-11.550$\pm$0.034&25&40\\
5BZBJ1103-2329&60101033002&57399.87569&52097&0.051&2.40$\pm$0.03&0.260$_{-0.065}^{+0.066}$&4.25$\pm$0.05&0.95$\pm$0.01&0.97&-10.707$\pm$0.003&-11.015$\pm$0.006&79&70\\
5BZBJ1104+3812&10002015001&56115.08055&42014&0.013&2.78$\pm$0.01&0.213$_{-0.032}^{+0.032}$&24.32$\pm$0.14&1.00$\pm$0.01&0.98&-9.951$\pm$0.001&-10.434$\pm$0.003&79&70\\
5BZBJ1104+3812&10002016001&56116.07361&24870&0.013&2.82$\pm$0.01&0.238$_{-0.039}^{+0.039}$&27.22$\pm$0.18&1.03$\pm$0.01&0.98&-9.902$\pm$0.002&-10.412$\pm$0.005&79&70\\
5BZBJ1104+3812&60002023002&56294.77847&9146&0.013&3.14$\pm$0.05&-0.305$_{-0.126}^{+0.130}$&7.63$\pm$0.16&0.97$\pm$0.03&0.96&-10.440$\pm$0.005&-10.979$\pm$0.014&45&70\\
5BZBJ1104+3812&60002023004&56302.05277&22639&0.013&3.08$\pm$0.04&-0.143$_{-0.105}^{+0.107}$&5.35$\pm$0.09&0.98$\pm$0.02&0.89&-10.598$\pm$0.004&-11.148$\pm$0.010&79&70\\
5BZBJ1104+3812&60002023006&56307.03888&24183&0.013&2.94$\pm$0.02&0.261$_{-0.053}^{+0.053}$&18.46$\pm$0.15&0.99$\pm$0.01&0.92&-10.071$\pm$0.002&-10.648$\pm$0.005&79&70\\
5BZBJ1104+3812&60002023008&56312.09791&24947&0.013&3.02$\pm$0.03&0.101$_{-0.094}^{+0.096}$&6.36$\pm$0.09&0.97$\pm$0.02&1.01&-10.529$\pm$0.003&-11.109$\pm$0.010&79&70\\
5BZBJ1104+3812&60002023010&56329.01111&19317&0.013&2.83$\pm$0.02&0.382$_{-0.052}^{+0.052}$&23.94$\pm$0.20&0.97$\pm$0.01&0.99&-9.961$\pm$0.002&-10.509$\pm$0.005&79&70\\
5BZBJ1104+3812&60002023012&56335.01111&14797&0.013&2.66$\pm$0.02&0.206$_{-0.048}^{+0.048}$&27.2$\pm$0.23&0.97$\pm$0.01&0.92&-9.902$\pm$0.002&-10.324$\pm$0.004&79&70\\
5BZBJ1104+3812&60002023014&56339.98333&17374&0.013&2.98$\pm$0.03&0.125$_{-0.084}^{+0.086}$&10.59$\pm$0.14&0.99$\pm$0.02&0.96&-10.309$\pm$0.003&-10.872$\pm$0.009&79&70\\
5BZBJ1104+3812&60002023016&56355.96250&16859&0.013&2.95$\pm$0.02&0.177$_{-0.051}^{+0.052}$&27.34$\pm$0.22&0.98$\pm$0.01&0.99&-9.898$\pm$0.002&-10.460$\pm$0.004&79&70\\
5BZBJ1104+3812&60002023018&56362.95902&17461&0.013&3.03$\pm$0.02&0.201$_{-0.061}^{+0.061}$&20.94$\pm$0.19&0.97$\pm$0.01&0.95&-10.014$\pm$0.002&-10.621$\pm$0.006&79&70\\
5BZBJ1104+3812&60002023020&56368.00763&16559&0.013&2.68$\pm$0.02&0.231$_{-0.047}^{+0.047}$&27.98$\pm$0.23&0.98$\pm$0.01&0.94&-9.890$\pm$0.002&-10.328$\pm$0.004&79&70\\
5BZBJ1104+3812&60002023022&56384.71944&24786&0.013&2.64$\pm$0.01&0.278$_{-0.023}^{+0.023}$&67.32$\pm$0.28&0.99$\pm$0.01&0.97&-9.510$\pm$0.001&-9.940$\pm$0.002&79&70\\
5BZBJ1104+3812&60002023024&56392.89305&5768&0.013&2.77$\pm$0.02&0.352$_{-0.042}^{+0.042}$&103.86$\pm$0.73&0.95$\pm$0.01&0.93&-9.323$\pm$0.002&-9.839$\pm$0.005&79&70\\
5BZBJ1104+3812&60002023025&56393.04236&57645&0.013&2.51$\pm$0.01&0.338$_{-0.009}^{+0.009}$&159.24$\pm$0.28&0.98$\pm$0.01&0.98&-9.136$\pm$0.001&-9.518$\pm$0.001&79&70\\
5BZBJ1104+3812&60002023027&56394.85833&7667&0.013&2.45$\pm$0.01&0.420$_{-0.018}^{+0.018}$&340.99$\pm$1.14&0.97$\pm$0.01&0.93&-8.806$\pm$0.001&-9.181$\pm$0.002&79&70\\
5BZBJ1104+3812&60002023029&56395.90000&16533&0.013&2.65$\pm$0.01&0.387$_{-0.022}^{+0.022}$&127.69$\pm$0.48&0.98$\pm$0.01&0.91&-9.234$\pm$0.001&-9.698$\pm$0.002&79&70\\
5BZBJ1104+3812&60002023031&56396.90347&15701&0.013&2.14$\pm$0.01&0.382$_{-0.010}^{+0.010}$&353.19$\pm$0.79&0.98$\pm$0.01&1.02&-8.783$\pm$0.001&-8.993$\pm$0.001&79&70\\
5BZBJ1104+3812&60002023033&56397.91736&17306&0.013&2.46$\pm$0.01&0.295$_{-0.018}^{+0.018}$&133.59$\pm$0.47&0.97$\pm$0.01&0.96&-9.211$\pm$0.001&-9.559$\pm$0.002&79&70\\
5BZBJ1104+3812&60002023035&56398.93125&20317&0.013&2.25$\pm$0.01&0.320$_{-0.015}^{+0.015}$&142.20$\pm$0.44&0.97$\pm$0.01&0.95&-9.180$\pm$0.001&-9.430$\pm$0.001&79&70\\
5BZBJ1104+3812&60002023037&56400.01111&17782&0.013&2.73$\pm$0.02&0.323$_{-0.051}^{+0.052}$&23.39$\pm$0.20&0.97$\pm$0.01&0.96&-9.970$\pm$0.002&-10.455$\pm$0.005&79&70\\
5BZBJ1104+3812&60002023039&56401.02152&15939&0.013&2.88$\pm$0.02&0.173$_{-0.057}^{+0.058}$&21.90$\pm$0.21&0.97$\pm$0.01&0.96&-9.995$\pm$0.002&-10.522$\pm$0.006&79&70\\
5BZBJ1104+3812&60202048002&57756.99375&23692&0.013&2.36$\pm$0.01&0.202$_{-0.020}^{+0.020}$&67.02$\pm$0.28&0.95$\pm$0.01&0.94&-9.506$\pm$0.001&-9.778$\pm$0.002&79&70\\
5BZBJ1104+3812&60202048004&57784.99027&21586&0.013&2.32$\pm$0.01&0.288$_{-0.020}^{+0.021}$&71.37$\pm$0.30&0.97$\pm$0.01&0.90&-9.480$\pm$0.001&-9.755$\pm$0.002&79&70\\
5BZBJ1104+3812&60202048006&57812.92430&23908&0.013&2.37$\pm$0.01&0.282$_{-0.020}^{+0.020}$&71.06$\pm$0.29&0.96$\pm$0.01&0.95&-9.483$\pm$0.001&-9.781$\pm$0.002&79&70\\
5BZBJ1104+3812&60202048008&57839.91041&31158&0.013&2.60$\pm$0.02&0.180$_{-0.037}^{+0.038}$&20.95$\pm$0.14&0.97$\pm$0.01&0.90&-10.014$\pm$0.002&-10.399$\pm$0.003&79&70\\
5BZBJ1120+4212&60101062002&57330.23333&22465&0.018&2.82$\pm$0.12&0.173$_{-0.366}^{+0.383}$&0.79$\pm$0.04&0.97$\pm$0.06&0.87&-11.436$\pm$0.011&-11.932$\pm$0.038&25&40\\
5BZQJ1130-1449&90701608002&59274.45555&23063&0.035&1.52$\pm$0.07&-0.107$_{-0.126}^{+0.128}$&1.26$\pm$0.04&0.98$\pm$0.04&0.89&-11.190$\pm$0.008&-10.957$\pm$0.011&35&60\\
3C264&60501016002&58678.80277&55098&0.019&2.16$\pm$0.20&0.556$_{-0.523}^{+0.556}$&0.17$\pm$0.01&1.00$\pm$0.10&0.93&-12.109$\pm$0.018&-12.377$\pm$0.048&25&30\\
5BZQJ1159+2914&60463037002&58626.66388&16921&0.016&1.45$\pm$0.46&0.478$_{-1.118}^{+1.205}$&0.11$\pm$0.02&0.95$\pm$0.20&0.77&-12.246$\pm$0.035&-12.155$\pm$0.114&20&30\\
5BZQJ1159+2914&60463037004&59390.53194&17418&0.016&1.49$\pm$0.13&0.133$_{-0.273}^{+0.278}$&0.76$\pm$0.04&1.03$\pm$0.07&0.92&-11.412$\pm$0.013&-11.239$\pm$0.021&25&40\\
5BZQJ1220+0203&60301001002&57910.86875&50415&0.018&1.75$\pm$0.07&0.055$_{-0.139}^{+0.142}$&0.76$\pm$0.02&1.03$\pm$0.04&0.89&-11.427$\pm$0.008&-11.357$\pm$0.013&35&40\\
5BZBJ1221+3010&60101034002&57349.04583&49457&0.019&2.44$\pm$0.04&0.350$_{-0.113}^{+0.116}$&1.81$\pm$0.03&0.99$\pm$0.02&0.89&-11.080$\pm$0.004&-11.433$\pm$0.010&65&60\\
5BZQJ1222+0413&60301018002&57931.60486&32153&0.016&1.39$\pm$0.16&0.089$_{-0.318}^{+0.326}$&0.28$\pm$0.02&1.00$\pm$0.07&0.92&-11.845$\pm$0.015&-11.609$\pm$0.026&25&40\\
5BZQJ1229+0203&00015011001&56109.87569&2882&0.017&1.51$\pm$0.05&0.052$_{-0.080}^{+0.080}$&17.09$\pm$0.38&1.00$\pm$0.03&0.94&-10.060$\pm$0.006&-9.871$\pm$0.007&45&70\\
5BZQJ1229+0203&00015012001&56109.94166&2894&0.017&1.55$\pm$0.06&-0.030$_{-0.102}^{+0.103}$&17.22$\pm$0.43&0.99$\pm$0.03&0.93&-10.057$\pm$0.006&-9.864$\pm$0.009&35&70\\
5BZQJ1229+0203&00015013001&56110.01111&2575&0.017&1.51$\pm$0.06&0.107$_{-0.105}^{+0.106}$&16.97$\pm$0.43&0.96$\pm$0.03&0.96&-10.065$\pm$0.007&-9.895$\pm$0.008&35&70\\
5BZQJ1229+0203&00015014001&56110.08055&2609&0.017&1.61$\pm$0.06&-0.081$_{-0.108}^{+0.109}$&16.68$\pm$0.44&0.90$\pm$0.03&0.93&-10.073$\pm$0.005&-9.892$\pm$0.011&35&70\\
5BZQJ1229+0203&00015015001&56110.14652&2848&0.017&1.53$\pm$0.06&-0.036$_{-0.110}^{+0.111}$&15.78$\pm$0.42&0.89$\pm$0.03&0.97&-10.094$\pm$0.007&-9.890$\pm$0.009&35&70\\
5BZQJ1229+0203&00015017001&56110.28194&3005&0.017&1.54$\pm$0.07&0.039$_{-0.116}^{+0.118}$&15.92$\pm$0.44&0.91$\pm$0.03&0.88&-10.092$\pm$0.006&-9.912$\pm$0.008&35&70\\
5BZQJ1229+0203&10002020001&56122.00416&244059&0.017&1.64$\pm$0.01&0.057$_{-0.008}^{+0.008}$&14.47$\pm$0.04&1.00$\pm$0.01&1.04&-10.140$\pm$0.001&-10.019$\pm$0.001&79&70\\
5BZQJ1229+0203&10002020003&57216.58402&49370&0.017&1.70$\pm$0.01&0.025$_{-0.023}^{+0.023}$&10.87$\pm$0.07&0.98$\pm$0.01&0.92&-10.267$\pm$0.002&-10.163$\pm$0.002&79&70\\
5BZQJ1229+0203&10012001002&56121.07361&5160&0.017&1.64$\pm$0.04&-0.004$_{-0.057}^{+0.057}$&14.80$\pm$0.26&0.99$\pm$0.02&0.93&-10.129$\pm$0.005&-9.990$\pm$0.005&65&70\\
5BZQJ1229+0203&10012002001&56121.19513&6191&0.017&1.61$\pm$0.04&0.080$_{-0.058}^{+0.059}$&14.75$\pm$0.25&1.00$\pm$0.02&1.02&-10.131$\pm$0.004&-9.998$\pm$0.006&65&70\\
5BZQJ1229+0203&10012003001&56121.33055&6219&0.017&1.64$\pm$0.04&0.034$_{-0.054}^{+0.055}$&14.88$\pm$0.25&1.01$\pm$0.02&0.95&-10.128$\pm$0.004&-10.000$\pm$0.006&79&70\\
5BZQJ1229+0203&10012004001&56121.46597&6226&0.017&1.69$\pm$0.04&-0.016$_{-0.061}^{+0.062}$&15.21$\pm$0.27&0.85$\pm$0.02&0.92&-10.119$\pm$0.005&-9.998$\pm$0.005&65&70\\
5BZQJ1229+0203&10012005001&56121.60138&6147&0.017&1.61$\pm$0.04&0.063$_{-0.062}^{+0.063}$&14.86$\pm$0.27&1.02$\pm$0.02&0.92&-10.128$\pm$0.004&-9.993$\pm$0.006&65&70\\
5BZQJ1229+0203&10012006001&56121.73680&5211&0.017&1.57$\pm$0.06&0.052$_{-0.103}^{+0.104}$&14.34$\pm$0.34&0.99$\pm$0.03&0.96&-10.140$\pm$0.006&-9.982$\pm$0.009&35&70\\
5BZQJ1229+0203&10012007001&56121.86875&4534&0.017&1.68$\pm$0.06&0.003$_{-0.108}^{+0.109}$&14.21$\pm$0.37&1.04$\pm$0.03&0.91&-10.149$\pm$0.006&-10.031$\pm$0.009&35&70\\
5BZQJ1229+0203&10202020002&57565.79930&35403&0.017&1.57$\pm$0.01&0.069$_{-0.016}^{+0.016}$&24.94$\pm$0.13&0.99$\pm$0.01&0.97&-9.900$\pm$0.001&-9.748$\pm$0.002&79&70\\
5BZQJ1229+0203&10302020002&57930.73680&35333&0.017&1.61$\pm$0.02&0.060$_{-0.023}^{+0.023}$&12.74$\pm$0.09&0.98$\pm$0.01&0.94&-10.194$\pm$0.002&-10.059$\pm$0.002&79&70\\
5BZQJ1229+0203&10402020002&58271.08402&16063&0.017&1.62$\pm$0.02&0.031$_{-0.034}^{+0.034}$&13.33$\pm$0.14&0.98$\pm$0.01&0.92&-10.174$\pm$0.003&-10.035$\pm$0.003&79&70\\
5BZQJ1229+0203&10402020004&58284.18819&21117&0.017&1.63$\pm$0.02&0.059$_{-0.033}^{+0.033}$&10.73$\pm$0.11&0.99$\pm$0.01&0.94&-10.269$\pm$0.003&-10.140$\pm$0.003&79&70\\
5BZQJ1229+0203&10402020006&58303.72291&40180&0.017&1.67$\pm$0.02&0.051$_{-0.024}^{+0.024}$&10.91$\pm$0.08&0.99$\pm$0.01&0.93&-10.265$\pm$0.002&-10.154$\pm$0.002&79&70\\
5BZQJ1229+0203&10502620002&58666.32708&49119&0.017&1.68$\pm$0.02&0.022$_{-0.024}^{+0.024}$&9.33$\pm$0.07&0.99$\pm$0.01&0.91&-10.333$\pm$0.002&-10.222$\pm$0.002&79&70\\
5BZQJ1229+0203&10602606002&59036.20555&43684&0.017&1.65$\pm$0.02&0.053$_{-0.023}^{+0.023}$&11.52$\pm$0.08&1.02$\pm$0.01&0.92&-10.240$\pm$0.002&-10.121$\pm$0.002&79&70\\
5BZQJ1229+0203&10702608002&59374.77500&35767&0.017&1.63$\pm$0.02&0.001$_{-0.029}^{+0.029}$&8.16$\pm$0.07&0.99$\pm$0.01&0.91&-10.387$\pm$0.002&-10.241$\pm$0.003&79&70\\
5BZQJ1229+0203&60601004002&59318.61527&18507&0.017&1.63$\pm$0.03&0.026$_{-0.044}^{+0.044}$&8.14$\pm$0.11&0.98$\pm$0.02&0.91&-10.389$\pm$0.003&-10.254$\pm$0.005&79&70\\
5BZQJ1229+0203&80301602002&58257.75069&60655&0.017&1.60$\pm$0.01&0.056$_{-0.019}^{+0.019}$&11.22$\pm$0.07&0.98$\pm$0.01&0.93&-10.248$\pm$0.001&-10.104$\pm$0.002&79&70\\
5BZQJ1256-0547&60002020002&56642.24375&39512&0.022&1.72$\pm$0.04&0.019$_{-0.065}^{+0.066}$&1.95$\pm$0.03&1.03$\pm$0.02&0.91&-11.015$\pm$0.004&-10.923$\pm$0.006&65&70\\
5BZQJ1256-0547&60002020004&56657.99027&42733&0.022&1.71$\pm$0.03&0.043$_{-0.042}^{+0.042}$&4.09$\pm$0.05&0.97$\pm$0.01&0.86&-10.693$\pm$0.003&-10.602$\pm$0.004&79&70\\
5BZQJ1256-0547&60601005001&59317.12916&18321&0.022&1.90$\pm$0.07&-0.133$_{-0.135}^{+0.137}$&1.72$\pm$0.05&1.15$\pm$0.04&0.93&-11.074$\pm$0.007&-11.024$\pm$0.012&35&60\\
5BZQJ1321+0023&60370003002&58130.42777&20643&0.018&1.97$\pm$0.55&-0.571$_{-1.428}^{+1.653}$&0.08$\pm$0.02&0.86$\pm$0.24&0.88&-12.404$\pm$0.046&-12.259$\pm$0.142&20&30\\
5BZQJ1332-0509&60160541002&57902.34097&21281&0.020&1.42$\pm$0.38&0.098$_{-0.858}^{+0.904}$&0.11$\pm$0.02&1.06$\pm$0.18&0.96&-12.229$\pm$0.036&-12.009$\pm$0.093&20&30\\
5BZQJ1337-1257&60160547002&59072.57708&14040&0.054&1.83$\pm$0.13&-0.044$_{-0.280}^{+0.286}$&0.83$\pm$0.04&1.05$\pm$0.07&0.93&-11.388$\pm$0.014&-11.330$\pm$0.026&25&50\\
5BZQJ1354-0206&60201012002&57878.92083&53037&0.030&1.39$\pm$0.33&0.065$_{-0.745}^{+0.785}$&0.07$\pm$0.01&1.01$\pm$0.15&0.76&-12.472$\pm$0.028&-12.228$\pm$0.066&20&30\\
5BZQJ1357+1919&60463043002&59003.93125&21595&0.030&1.60$\pm$0.14&0.140$_{-0.291}^{+0.298}$&0.59$\pm$0.03&0.96$\pm$0.06&0.88&-11.533$\pm$0.013&-11.413$\pm$0.028&25&40\\
5BZGJ1407+2827&60201043002&57557.00763&50899&0.014&1.19$\pm$0.33&-0.298$_{-0.683}^{+0.713}$&0.06$\pm$0.01&1.07$\pm$0.15&0.70&-12.473$\pm$0.025&-12.011$\pm$0.059&20&30\\
5BZQJ1424+2256&60301020002&58117.87916&100962&0.035&2.08$\pm$0.17&0.514$_{-0.455}^{+0.482}$&0.12$\pm$0.01&1.03$\pm$0.09&0.92&-12.244$\pm$0.015&-12.463$\pm$0.039&25&30\\
5BZBJ1428+4240&60601024002&59042.71597&53782&0.010&2.21$\pm$0.03&0.185$_{-0.067}^{+0.068}$&2.99$\pm$0.04&0.98$\pm$0.02&0.88&-10.853$\pm$0.004&-11.048$\pm$0.006&79&70\\
5BZBJ1428+4240&90701613002&59311.24027&27743&0.010&2.01$\pm$0.03&0.005$_{-0.050}^{+0.051}$&6.02$\pm$0.08&0.99$\pm$0.02&0.93&-10.538$\pm$0.003&-10.583$\pm$0.006&79&70\\
5BZQJ1429+5406&60501036002&58680.89305&45024&0.010&1.70$\pm$0.28&-0.302$_{-0.654}^{+0.683}$&0.09$\pm$0.01&1.24$\pm$0.16&0.83&-12.348$\pm$0.025&-12.146$\pm$0.064&20&30\\
5BZQJ1430+4204&60001103002&56852.59444&49069&0.009&1.50$\pm$0.16&0.171$_{-0.331}^{+0.339}$&0.24$\pm$0.02&1.02$\pm$0.08&0.82&-11.917$\pm$0.014&-11.758$\pm$0.026&25&30\\
3C303&60463048002&59094.04583&21728&0.017&1.78$\pm$0.18&-0.096$_{-0.428}^{+0.439}$&0.38$\pm$0.03&0.98$\pm$0.08&0.99&-11.728$\pm$0.016&-11.628$\pm$0.034&20&40\\
5BZQJ1443+2501&90101004002&57137.11180&38177&0.031&2.31$\pm$0.22&-0.428$_{-0.597}^{+0.622}$&0.18$\pm$0.02&0.96$\pm$0.11&0.90&-12.069$\pm$0.020&-12.141$\pm$0.057&20&30\\
5BZUJ1459+7140&60160603002&57618.96250&23555&0.029&1.75$\pm$0.19&-0.469$_{-0.441}^{+0.452}$&0.29$\pm$0.02&1.01$\pm$0.09&0.87&-11.837$\pm$0.016&-11.604$\pm$0.045&20&40\\
5BZUJ1459+7140&60376006002&58073.37569&60888&0.029&1.58$\pm$0.11&0.045$_{-0.231}^{+0.235}$&0.30$\pm$0.01&1.03$\pm$0.06&0.93&-11.814$\pm$0.010&-11.658$\pm$0.021&25&40\\
5BZQJ1505+0326&60201044002&57796.28888&115134&0.035&1.32$\pm$0.23&-0.363$_{-0.411}^{+0.426}$&0.06$\pm$0.01&0.94$\pm$0.10&0.80&-12.525$\pm$0.020&-12.107$\pm$0.036&25&30\\
5BZQJ1510+5702&60201013002&57873.15000&36763&0.015&1.50$\pm$0.37&-0.536$_{-0.789}^{+0.830}$&0.07$\pm$0.01&0.96$\pm$0.16&0.87&-12.423$\pm$0.037&-12.041$\pm$0.073&20&30\\
5BZUJ1511+0518&60401024002&58491.58055&69625&0.034&1.61$\pm$0.44&-0.566$_{-0.960}^{+1.040}$&0.03$\pm$0.01&1.02$\pm$0.21&0.85&-12.770$\pm$0.037&-12.435$\pm$0.084&20&30\\
5BZGJ1516+0015&60463050002&58924.21944&35117&0.042&1.68$\pm$0.16&0.006$_{-0.350}^{+0.361}$&0.26$\pm$0.02&1.06$\pm$0.08&0.92&-11.891$\pm$0.015&-11.775$\pm$0.026&25&40\\
3HSPJ151803.6-273131&90501608002&58544.59791&33728&0.075&2.62$\pm$0.07&0.101$_{-0.174}^{+0.179}$&1.40$\pm$0.04&0.96$\pm$0.04&0.94&-11.188$\pm$0.007&-11.565$\pm$0.017&35&50\\
5BZQJ1556-7914&60160627002&57581.44166&17293&0.090&1.67$\pm$0.08&0.139$_{-0.159}^{+0.162}$&1.28$\pm$0.04&1.00$\pm$0.04&0.95&-11.198$\pm$0.009&-11.112$\pm$0.012&35&60\\
5BZQJ1559+0304&60373003002&58160.64305&53208&0.056&1.60$\pm$0.57&0.301$_{-1.375}^{+1.576}$&0.03$\pm$0.01&1.12$\pm$0.29&0.79&-12.870$\pm$0.048&-12.801$\pm$0.113&20&30\\
5BZUJ1626-2951&60160638002&57653.02847&20652&0.136&1.63$\pm$0.10&0.066$_{-0.202}^{+0.205}$&1.01$\pm$0.04&0.95$\pm$0.04&0.89&-11.300$\pm$0.010&-11.173$\pm$0.018&25&50\\
5BZQJ1642+3948&60160647002&58068.08055&24333&0.009&1.58$\pm$0.12&-0.036$_{-0.237}^{+0.240}$&0.67$\pm$0.03&0.96$\pm$0.05&0.90&-11.466$\pm$0.012&-11.285$\pm$0.022&25&40\\
5BZQJ1644+2619&60301017002&58136.21250&52318&0.050&1.61$\pm$0.22&0.436$_{-0.538}^{+0.558}$&0.14$\pm$0.01&1.07$\pm$0.11&0.93&-12.162$\pm$0.020&-12.132$\pm$0.042&20&30\\
5BZBJ1653+3945&60002024002&56395.10486&18269&0.017&2.19$\pm$0.03&0.164$_{-0.053}^{+0.053}$&10.57$\pm$0.12&1.03$\pm$0.02&0.93&-10.304$\pm$0.003&-10.485$\pm$0.004&79&70\\
5BZBJ1653+3945&60002024004&56420.83402&26143&0.017&2.18$\pm$0.02&0.119$_{-0.036}^{+0.036}$&14.95$\pm$0.12&0.99$\pm$0.01&0.97&-10.152$\pm$0.002&-10.314$\pm$0.004&79&70\\
5BZBJ1653+3945&60002024006&56485.89652&10848&0.017&2.02$\pm$0.02&0.170$_{-0.033}^{+0.033}$&35.73$\pm$0.29&0.99$\pm$0.01&0.92&-9.769$\pm$0.002&-9.864$\pm$0.003&79&70\\
5BZBJ1653+3945&60002024008&56486.84444&10338&0.017&2.02$\pm$0.02&0.218$_{-0.036}^{+0.037}$&32.40$\pm$0.28&0.97$\pm$0.01&0.96&-9.812$\pm$0.002&-9.920$\pm$0.004&79&70\\
5BZBJ1653+3945&60202049002&57870.93472&23127&0.017&2.14$\pm$0.03&0.132$_{-0.049}^{+0.050}$&9.49$\pm$0.10&0.96$\pm$0.01&1.01&-10.348$\pm$0.003&-10.494$\pm$0.005&79&70\\
5BZBJ1653+3945&60202049004&57897.92430&23774&0.017&2.66$\pm$0.04&0.091$_{-0.113}^{+0.115}$&3.64$\pm$0.07&0.99$\pm$0.02&0.95&-10.772$\pm$0.005&-11.166$\pm$0.010&65&70\\
5BZBJ1653+3945&60466006002&58227.62916&23040&0.017&2.69$\pm$0.06&0.184$_{-0.169}^{+0.173}$&2.08$\pm$0.05&0.99$\pm$0.03&0.93&-11.018$\pm$0.007&-11.453$\pm$0.016&35&60\\
5BZQJ1656-3302&60160657002&57292.35833&21127&0.235&1.56$\pm$0.10&0.106$_{-0.208}^{+0.211}$&0.90$\pm$0.04&1.00$\pm$0.05&0.97&-11.349$\pm$0.010&-11.198$\pm$0.019&25&50\\
5BZGJ1719+4858&60160662002&57350.19513&22348&0.020&1.74$\pm$0.13&-0.095$_{-0.273}^{+0.279}$&0.56$\pm$0.03&1.11$\pm$0.07&0.94&-11.555$\pm$0.014&-11.438$\pm$0.028&25&40\\
5BZQJ1723+6547&60511001002&58756.58402&74126&0.034&1.40$\pm$0.51&0.507$_{-1.233}^{+1.384}$&0.03$\pm$0.01&1.04$\pm$0.24&0.74&-12.786$\pm$0.045&-12.677$\pm$0.115&20&30\\
5BZQJ1723+6547&60511002002&58758.94166&77397&0.034&1.55$\pm$0.48&-0.104$_{-1.109}^{+1.224}$&0.03$\pm$0.01&1.01$\pm$0.23&0.79&-12.836$\pm$0.050&-12.619$\pm$0.109&20&30\\
5BZQJ1723+6547&60511003002&58760.28541&68363&0.034&1.52$\pm$0.56&1.918$_{-1.674}^{+2.033}$&0.04$\pm$0.01&0.91$\pm$0.23&0.81&-12.750$\pm$0.043&-13.051$\pm$0.176&20&30\\
5BZQJ1723+6547&60511005002&58852.55625&84338&0.034&1.57$\pm$0.65&0.844$_{-1.668}^{+2.002}$&0.03$\pm$0.01&1.02$\pm$0.30&0.78&-12.838$\pm$0.053&-12.904$\pm$0.221&20&30\\
5BZQJ1723+6547&60511008001&58910.32708&70234&0.034&2.16$\pm$0.61&-1.388$_{-1.374}^{+1.579}$&0.03$\pm$0.01&0.85$\pm$0.26&0.84&-12.888$\pm$0.061&-12.570$\pm$0.144&20&30\\
5BZQJ1723+6547&60511009001&58911.60138&68280&0.034&1.34$\pm$0.63&0.462$_{-1.449}^{+1.669}$&0.02$\pm$0.01&1.11$\pm$0.31&0.89&-12.895$\pm$0.049&-12.747$\pm$0.150&20&30\\
5BZBJ1800+7828&60464146002&59350.73680&19580&0.032&1.38$\pm$0.12&0.207$_{-0.231}^{+0.235}$&0.75$\pm$0.03&0.99$\pm$0.05&0.96&-11.416$\pm$0.010&-11.211$\pm$0.018&25&50\\
5BZUJ1809-4552&60464148002&58231.58750&24610&0.096&1.51$\pm$0.20&0.756$_{-0.515}^{+0.531}$&0.36$\pm$0.03&1.01$\pm$0.10&0.90&-11.760$\pm$0.018&-11.771$\pm$0.053&20&40\\
5BZUJ1829+4844&60160690002&58928.79236&19482&0.063&1.61$\pm$0.11&0.071$_{-0.227}^{+0.231}$&0.82$\pm$0.04&1.05$\pm$0.06&0.92&-11.385$\pm$0.011&-11.253$\pm$0.020&25&50\\
5BZQJ1833-2103&60160692002&57492.76805&21784&0.187&1.37$\pm$0.05&0.106$_{-0.074}^{+0.074}$&2.56$\pm$0.05&0.96$\pm$0.02&0.91&-10.878$\pm$0.004&-10.632$\pm$0.006&45&70\\
5BZQJ1833-2103&80460628002&58550.84791&41050&0.187&1.37$\pm$0.03&0.066$_{-0.049}^{+0.049}$&2.38$\pm$0.04&0.95$\pm$0.02&0.89&-10.910$\pm$0.004&-10.655$\pm$0.005&79&70\\
5BZQJ1849+6705&60463066002&59002.59791&25728&0.049&1.96$\pm$0.40&-0.029$_{-1.043}^{+1.128}$&0.09$\pm$0.01&0.95$\pm$0.19&0.73&-12.342$\pm$0.037&-12.354$\pm$0.134&20&30\\
5BZQJ1924-2914&60464163002&59314.87569&16341&0.069&1.83$\pm$0.14&0.210$_{-0.321}^{+0.329}$&0.71$\pm$0.04&1.05$\pm$0.07&0.94&-11.467$\pm$0.012&-11.481$\pm$0.033&25&40\\
5BZQJ1924-2914&60464163004&59317.62916&21639&0.069&1.83$\pm$0.12&0.212$_{-0.267}^{+0.273}$&0.75$\pm$0.04&1.03$\pm$0.06&0.89&-11.442$\pm$0.011&-11.458$\pm$0.023&25&40\\
5BZQJ1927+7358&60160712002&57760.54930&33198&0.066&1.76$\pm$0.08&0.063$_{-0.155}^{+0.158}$&0.84$\pm$0.03&0.99$\pm$0.04&0.86&-11.383$\pm$0.007&-11.319$\pm$0.012&35&50\\
5BZBJ1936-4719&60101057002&57469.73680&20833&0.052&2.37$\pm$0.08&0.187$_{-0.207}^{+0.213}$&1.31$\pm$0.05&0.98$\pm$0.05&0.92&-11.215$\pm$0.009&-11.488$\pm$0.016&35&50\\
5BZQJ1939-1002&60373004002&58200.58055&39106&0.097&2.09$\pm$0.21&-0.478$_{-0.524}^{+0.542}$&0.19$\pm$0.02&1.00$\pm$0.10&0.80&-12.038$\pm$0.022&-11.980$\pm$0.057&20&30\\
5BZGJ1958-3011&60101056002&57340.80625&52763&0.075&2.35$\pm$0.05&0.103$_{-0.124}^{+0.127}$&1.18$\pm$0.03&1.03$\pm$0.03&0.89&-11.259$\pm$0.007&-11.502$\pm$0.012&45&50\\
5BZBJ1959+6508&60002055002&56917.10833&19589&0.101&2.28$\pm$0.03&0.035$_{-0.052}^{+0.052}$&14.79$\pm$0.16&0.98$\pm$0.01&0.96&-10.159$\pm$0.003&-10.348$\pm$0.004&79&70\\
5BZBJ1959+6508&60002055004&56922.08750&20311&0.101&2.46$\pm$0.03&0.178$_{-0.056}^{+0.057}$&11.71$\pm$0.13&0.96$\pm$0.01&0.96&-10.267$\pm$0.003&-10.585$\pm$0.005&79&70\\
5BZQJ2007-4434&60201045002&57684.52500&60474&0.030&1.73$\pm$0.16&-0.078$_{-0.344}^{+0.353}$&0.18$\pm$0.01&1.00$\pm$0.08&0.88&-12.047$\pm$0.017&-11.927$\pm$0.031&25&30\\
5BZQJ2007-4434&80201024002&57517.68125&49070&0.030&1.59$\pm$0.20&0.158$_{-0.417}^{+0.432}$&0.16$\pm$0.01&1.07$\pm$0.10&0.78&-12.109$\pm$0.016&-11.990$\pm$0.040&25&30\\
5BZQJ2007-4434&90501649002&58788.54930&29872&0.030&1.33$\pm$0.25&-0.004$_{-0.541}^{+0.557}$&0.17$\pm$0.02&1.16$\pm$0.13&0.76&-12.048$\pm$0.024&-11.753$\pm$0.048&20&30\\
5BZQJ2011-1546&60160729002&57689.09097&20879&0.058&1.48$\pm$0.10&0.095$_{-0.208}^{+0.211}$&0.82$\pm$0.03&1.03$\pm$0.05&0.85&-11.377$\pm$0.010&-11.185$\pm$0.021&25&50\\
5BZUJ2015+3710&30460021002&58129.10833&59299&1.080&1.60$\pm$0.09&0.076$_{-0.163}^{+0.167}$&0.54$\pm$0.02&1.02$\pm$0.04&0.83&-11.587$\pm$0.009&-11.432$\pm$0.015&35&40\\
5BZUJ2015+3710&60160732002&57537.61875&12636&1.080&1.54$\pm$0.12&0.044$_{-0.248}^{+0.252}$&1.07$\pm$0.05&0.99$\pm$0.06&0.89&-11.284$\pm$0.011&-11.089$\pm$0.019&25&50\\
5BZQJ2022+6136&60401023002&58306.83055&64139&0.136&1.16$\pm$0.41&-1.026$_{-0.753}^{+0.785}$&0.04$\pm$0.01&1.00$\pm$0.15&0.84&-12.668$\pm$0.033&-11.935$\pm$0.064&20&30\\
5BZQJ2056-4714&60160748002&58955.50416&32753&0.028&1.49$\pm$0.11&-0.060$_{-0.212}^{+0.215}$&0.59$\pm$0.03&1.01$\pm$0.05&0.90&-11.515$\pm$0.010&-11.283$\pm$0.016&25&40\\
3HSPJ205642.7+494006&30161001002&57339.79583&32667&1.010&2.33$\pm$0.03&0.535$_{-0.083}^{+0.084}$&4.75$\pm$0.07&0.98$\pm$0.02&0.86&-10.685$\pm$0.004&-11.008$\pm$0.008&79&70\\
5BZQJ2129-1538&60401029002&58386.09791&33166&0.045&1.52$\pm$0.06&0.155$_{-0.098}^{+0.099}$&1.33$\pm$0.03&0.99$\pm$0.03&0.84&-11.172$\pm$0.006&-11.017$\pm$0.010&45&60\\
5BZBJ2146-1344&60401026002&58256.16041&42137&0.037&2.28$\pm$0.17&0.131$_{-0.433}^{+0.453}$&0.25$\pm$0.02&1.14$\pm$0.10&0.92&-11.927$\pm$0.018&-12.142$\pm$0.040&25&30\\
5BZQJ2148+0657&60160768002&58074.20902&21278&0.044&1.53$\pm$0.09&-0.074$_{-0.146}^{+0.148}$&1.03$\pm$0.04&0.98$\pm$0.04&0.83&-11.277$\pm$0.007&-11.058$\pm$0.012&35&50\\
5BZQJ2151-3027&60001099002&56643.20902&38429&0.016&1.31$\pm$0.03&0.065$_{-0.034}^{+0.034}$&3.97$\pm$0.05&1.06$\pm$0.01&0.92&-10.680$\pm$0.003&-10.396$\pm$0.003&79&70\\
5BZQJ2151-3027&60001099004&56765.62916&44015&0.016&1.40$\pm$0.03&0.056$_{-0.037}^{+0.038}$&3.40$\pm$0.04&0.99$\pm$0.01&0.89&-10.754$\pm$0.003&-10.513$\pm$0.003&79&70\\
5BZBJ2158-3013&10002010001&56116.60833&33807&0.013&2.94$\pm$0.04&0.246$_{-0.111}^{+0.113}$&3.92$\pm$0.06&0.98$\pm$0.02&0.91&-10.743$\pm$0.003&-11.314$\pm$0.012&79&70\\
5BZBJ2158-3013&60002022002&56405.82361&44949&0.013&2.80$\pm$0.05&-0.315$_{-0.126}^{+0.130}$&1.55$\pm$0.03&0.99$\pm$0.03&0.94&-11.136$\pm$0.005&-11.494$\pm$0.013&45&60\\
5BZBJ2158-3013&60002022004&56489.95208&13822&0.013&2.59$\pm$0.08&-0.008$_{-0.200}^{+0.206}$&2.17$\pm$0.07&1.02$\pm$0.04&0.96&-10.994$\pm$0.010&-11.328$\pm$0.018&35&60\\
5BZBJ2158-3013&60002022006&56506.91041&10923&0.013&3.01$\pm$0.08&0.109$_{-0.271}^{+0.279}$&2.25$\pm$0.08&0.99$\pm$0.05&0.91&-10.981$\pm$0.010&-11.557$\pm$0.025&25&60\\
5BZBJ2158-3013&60002022008&56512.91736&13438&0.013&2.89$\pm$0.11&-0.268$_{-0.305}^{+0.314}$&1.28$\pm$0.06&0.99$\pm$0.06&0.87&-11.218$\pm$0.012&-11.639$\pm$0.034&25&50\\
5BZBJ2158-3013&60002022010&56518.91041&10493&0.013&2.93$\pm$0.09&-0.013$_{-0.276}^{+0.283}$&2.08$\pm$0.08&0.98$\pm$0.05&0.88&-11.012$\pm$0.009&-11.515$\pm$0.028&25&60\\
5BZBJ2158-3013&60002022012&56530.82708&11341&0.013&2.53$\pm$0.06&0.286$_{-0.159}^{+0.162}$&3.80$\pm$0.10&1.01$\pm$0.03&0.93&-10.757$\pm$0.007&-11.137$\pm$0.014&35&70\\
5BZBJ2158-3013&60002022014&56539.91388&12259&0.013&2.76$\pm$0.08&0.160$_{-0.239}^{+0.245}$&2.23$\pm$0.08&0.95$\pm$0.04&0.98&-10.988$\pm$0.009&-11.451$\pm$0.025&25&60\\
5BZBJ2158-3013&60002022016&56563.95555&11499&0.013&2.74$\pm$0.12&-0.207$_{-0.326}^{+0.337}$&1.29$\pm$0.06&0.87$\pm$0.06&0.94&-11.216$\pm$0.013&-11.574$\pm$0.033&25&50\\
5BZBJ2202+4216&60001001002&56272.60833&21856&0.175&1.90$\pm$0.04&-0.063$_{-0.071}^{+0.072}$&3.37$\pm$0.06&0.95$\pm$0.02&0.90&-10.787$\pm$0.004&-10.756$\pm$0.006&65&70\\
5BZBJ2202+4216&60501024002&58740.23333&210850&0.175&1.89$\pm$0.03&-0.250$_{-0.044}^{+0.044}$&0.97$\pm$0.01&0.99$\pm$0.02&0.93&-11.321$\pm$0.003&-11.231$\pm$0.004&79&50\\
5BZBJ2202+4216&90601630002&59133.58750&30430&0.175&1.61$\pm$0.06&-0.063$_{-0.092}^{+0.093}$&1.49$\pm$0.04&1.01$\pm$0.03&0.99&-11.126$\pm$0.005&-10.947$\pm$0.008&45&60\\
5BZBJ2202+4216&90701628002&59442.08750&20005&0.175&1.65$\pm$0.05&-0.031$_{-0.082}^{+0.083}$&2.78$\pm$0.06&0.99$\pm$0.03&0.89&-10.857$\pm$0.005&-10.709$\pm$0.008&45&70\\
5BZQJ2211+1841&60301015002&58080.65347&101573&0.041&1.85$\pm$0.03&0.059$_{-0.052}^{+0.053}$&1.53$\pm$0.02&0.98$\pm$0.02&0.94&-11.127$\pm$0.003&-11.106$\pm$0.005&79&60\\
5BZQJ2232+1143&90202044002&57752.53800&28549&0.049&1.31$\pm$0.02&0.005$_{-0.026}^{+0.026}$&8.52$\pm$0.09&1.02$\pm$0.01&0.89&-10.311$\pm$0.002&-10.006$\pm$0.003&65&70\\
3HSPJ223248.8-202226&90502616001&58576.08750&5098&0.033&3.04$\pm$0.51&-0.643$_{-1.696}^{+2.063}$&0.23$\pm$0.05&1.03$\pm$0.30&0.87&-11.956$\pm$0.061&-12.355$\pm$0.264&20&30\\
5BZQJ2251+2217&60160805002&58975.23600&48905&0.046&1.69$\pm$0.21&0.220$_{-0.523}^{+0.541}$&0.17$\pm$0.01&1.02$\pm$0.10&0.84&-12.079$\pm$0.022&-12.028$\pm$0.053&20&30\\
5BZGJ2313+1444&60101061002&57172.07361&21655&0.050&2.50$\pm$0.26&-0.237$_{-0.754}^{+0.797}$&0.21$\pm$0.02&1.14$\pm$0.16&0.76&-12.009$\pm$0.029&-12.233$\pm$0.085&20&30\\
5BZUJ2333-2343&60160832002&57233.00416&21085&0.017&1.87$\pm$0.06&0.036$_{-0.114}^{+0.116}$&2.09$\pm$0.05&0.99$\pm$0.03&1.00&-10.993$\pm$0.006&-10.975$\pm$0.010&35&70\\
5BZBJ2347+5142&60160836002&59052.80972&20744&0.141&2.33$\pm$0.07&0.106$_{-0.155}^{+0.159}$&1.94$\pm$0.05&1.00$\pm$0.04&0.91&-11.044$\pm$0.006&-11.273$\pm$0.015&35&60\\
5BZBJ2359-3037&60160840002&57526.68819&21829&0.012&2.11$\pm$0.05&0.191$_{-0.098}^{+0.100}$&3.17$\pm$0.06&1.00$\pm$0.03&0.90&-10.825$\pm$0.004&-10.974$\pm$0.010&45&70\\

\end{longtable}
